Phenomenology of Non-Abelian Flat Directions in a Minimal Superstring Standard Model

Recently, we presented the first non-Abelian flat directions that produce from a heterotic string model solely the three-generation MSSM states as the massless spectrum in the observable sector of the low energy effective field theory. In this paper we continue to develop the systematic techniques for the analysis of nonrenormalizable superpotential terms and non-Abelian flat direction in realistic string models. Some of our non-Abelian directions were F-flat to all finite orders in the superpotential. We study for the same string model the varying phenomenologies resulting from a large set of such all-order flat directions. We focus on the quark, charged lepton, and Higgs doublet mass matrices resulting for our phenomenologically superior non-Abelian flat direction. We review and apply a string-related method for generating large mass hierarchies between MSSM generations, first discussed in string-derived flipped SU(5) models, when all generational mass terms are of renormalizable or very low non-renormalizable order.

==> (inline-0) <==
\begin{tabular}{lll}
%3rd order (cor)
   $\pps\bh{1}\, [\Q{1 }  \uc{1} $&&\\
%6rd order (cor) - none
%7th order (cor)
   $+ \Q{1 }  \uc{2} \sH{15} \sH{30} \sV{11} \sV{12} $  
 & $+ \Q{1 }  \uc{2} \sH{15} \sH{30}  \V{14}  \V{13} $  
 & $+ \Q{1 }  \uc{2} \sH{15} \sH{30}  \V{19}  \V{20} $\\ 
   $+ \Q{1 }  \uc{2} \sH{15} \sH{30}  \V{15}  \V{17} $  
 & $+ \Q{1 }  \uc{3} \sH{15} \sH{30} \sV{11} \sV{22} $  
 & $+ \Q{1 }  \uc{3} \sH{15} \sH{30}  \V{14}  \V{23} $\\ 
   $+ \Q{1 }  \uc{3} \sH{30} \sH{38}  \V{15}  \V{35} $  
 & $+ \Q{3 }  \uc{1}  \Nc{2} \sH{30} \sH{36} \sV{31} $  
 & $+ \Q{3 }  \uc{1} \sH{17} \sH{30}  \V{19}  \V{30} $\\ 
   $+ \Q{3 }  \uc{1} \sH{17} \sH{30}  \V{15}  \V{27} $  
 & $+ \Q{3 }  \uc{1} \sH{30} \sH{38}  \V{19}  \V{39} $  
 & $+ \Q{3 }  \uc{3}  \V{30}  \V{40}  \V{27}  \V{37} $\\ 
%8th order (cor)
   $+ \Q{1 }  \uc{2}  \p{23} \sH{15} \sH{30} \sH{36} \sH{37} $  
 & $+ \Q{1 }  \uc{2}  \p{23} \sH{15} \sH{30} \sV{21} \sV{22} $  
 & $+ \Q{1 }  \uc{2}  \p{23} \sH{15} \sH{30}  \V{24}  \V{23} $\\ 
   $+ \Q{1 }  \uc{2}  \p{23} \sH{15} \sH{30}  \V{29}  \V{30} $  
 & $+ \Q{1 }  \uc{2}  \p{23} \sH{15} \sH{30}  \V{25}  \V{27} $  
 & $+ \Q{1 }  \uc{2}  \p{23} \sH{30} \sH{37}  \V{25}  \V{37} $\\ 
   $+ \Q{1 }  \uc{2} \bp{56} \sH{32} \sH{38} \sV{21} \sV{32} $  
 & $+ \Q{1 }  \uc{2} \bp{56} \sH{38} \sV{32}  \V{24}  \H{35} $  
 & $+ \Q{1 }  \uc{3}  \Nc{2} \bp{13} \sH{30}  \H{26}  \V{37} $\\ 
   $+ \Q{1 }  \uc{3}  \Nc{2} \bpp{4} \sH{30} \sH{36} \sV{31} $  
 & $+ \Q{1 }  \uc{3} \bp{4 } \sH{17} \sH{30}  \V{19}  \V{30} $  
 & $+ \Q{1 }  \uc{3} \bp{4 } \sH{30} \sH{38}  \V{19}  \V{39} $\\ 
   $+ \Q{1 }  \uc{3} \bpp{4} \sH{17} \sH{30}  \V{15}  \V{27} $  
 & $+ \Q{1 }  \uc{3} \bp{56}  \H{25}  \V{20}  \H{26}  \V{37} $  
 & $+ \Q{1 }  \uc{3} \bp{56}  \H{28}  \V{20}  \H{23}  \V{37} $\\ 
   $+ \Q{1 }  \uc{3} \bp{56}  \H{23}  \H{26}  \V{17}  \V{37} $  
 & $+ \Q{1 }  \uc{3} \pp{56} \sH{15} \sH{30} \sV{12} \sV{21} $  
 & $+ \Q{1 }  \uc{3} \pp{56} \sH{15} \sH{30}  \V{24}  \V{13} $\\ 
   $+ \Q{2 }  \uc{1}  \Nc{3} \bi{56} \sH{30} \sH{36} \sV{31} $  
 & $+ \Q{2 }  \uc{1}  \p{23} \sH{30} \sH{37}  \V{29}  \V{40} $  
 & $+ \Q{2 }  \uc{1}  \pp{4} \sH{15} \sH{30} \sV{11} \sV{12} $\\ 
   $+ \Q{2 }  \uc{1}  \pp{4} \sH{15} \sH{30}  \V{14}  \V{13} $  
 & $+ \Q{2 }  \uc{1}  \pp{4} \sH{15} \sH{30}  \V{19}  \V{20} $  
 & $+ \Q{2 }  \uc{1}  \pp{4} \sH{15} \sH{30}  \V{15}  \V{17} $\\ 
   $+ \Q{2 }  \uc{1} \bp{56} \sH{16} \sH{32} \sH{38} \sH{39} $  
 & $+ \Q{2 }  \uc{1} \bp{56} \sH{16} \sH{38}  \H{42}  \H{35} $  
 & $+ \Q{2 }  \uc{1} \bi{56} \sH{30} \sH{39} \sV{22} \sV{31} $\\ 
   $+ \Q{2 }  \uc{1} \bi{56} \sH{30} \sV{31}  \H{42}  \V{23} $  
 & $+ \Q{2 }  \uc{2}  \p{23} \bp{56} \bi{56} \sH{36} \sH{38} $  
 & $+ \Q{2 }  \uc{3} \bp{56} \sH{18} \sH{38}  \V{19}  \V{40} $\\ 
   $+ \Q{3 }  \uc{1}  \Nc{2} \bp{13} \sH{30}  \H{28}  \V{40} $  
 & $+ \Q{3 }  \uc{1} \bp{23} \sH{30} \sH{39} \sV{12} \sV{31} $  
 & $+ \Q{3 }  \uc{1} \bp{23} \sH{30} \sV{31}  \H{42}  \V{13} $\\ 
   $+ \Q{3 }  \uc{1}  \p{4 } \sH{15} \sH{30}  \V{14}  \V{23} $  
 & $+ \Q{3 }  \uc{1}  \pp{4} \sH{15} \sH{30} \sV{11} \sV{22} $  
 & $+ \Q{3 }  \uc{1}  \pp{4} \sH{30} \sH{38}  \V{15}  \V{35} $\\ 
   $+ \Q{3 }  \uc{1} \bp{56} \sH{17} \sH{30}  \V{20}  \V{29} $  
 & $+ \Q{3 }  \uc{1} \bp{56} \sH{17} \sH{30}  \V{17}  \V{25} $  
 & $+ \Q{3 }  \uc{1} \bp{56}  \H{25}  \H{28}  \V{20}  \V{40} $\\ 
   $+ \Q{3 }  \uc{1} \bp{56}  \H{25}  \V{40}  \H{26}  \V{17} $  
 & $+ \Q{3 }  \uc{1} \bp{56}  \H{28}  \V{40}  \H{23}  \V{17} $  
 & $+ \Q{3 }  \uc{2} \bp{56} \sH{18} \sH{38}  \V{19}  \V{40} $\\ 
   $+ \Q{3 }  \uc{3} \bp{12} \sH{19} \sH{30}  \V{15}  \V{37} $  
 & $+ \Q{3 }  \uc{3}  \p{4 }  \V{30}  \V{30}  \V{37}  \V{37} $  
 & $+ \Q{3 }  \uc{3} \bp{4 }  \V{40}  \V{40}  \V{27}  \V{27} $\\ 
   $+ \dots]$&&
\end{tabular}
\begin{tabular}{lll}
%6th order (cor) none
%7th order
   $\pps\bh{2}\, [\Q{1 }  \uc{1} \sH{29} \sH{30} \sV{31} \sV{32} $  
 & $+ \Q{1 }  \uc{2} \sH{15} \sH{30} \sV{31} \sV{32} $  
 & $+ \Q{3 }  \uc{3} \sH{19} \sH{30}  \V{15}  \V{37} $\\
%8th order (cor)
   $+ \Q{1 }  \uc{1}  \Nc{1}  \p{12} \sH{30} \sH{32} \sV{1 } $  
 & $+ \Q{1 }  \uc{1}  \Nc{3}  \p{12} \sH{16}  \H{26}  \V{37} $  
 & $+ \Q{1 }  \uc{1}  \Nc{3}  \p{12} \sH{30} \sH{32} \sV{21} $\\ 
   $+ \Q{1 }  \uc{1}  \Nc{3}  \p{12} \sH{30}  \V{24}  \H{35} $  
 & $+ \Q{1 }  \uc{1}  \p{12} \sH{15} \sH{30}  \V{14}  \V{3 } $  
 & $+ \Q{1 }  \uc{1}  \p{12} \sH{17} \sH{30}  \V{4 }  \V{13} $\\ 
   $+ \Q{1 }  \uc{1}  \p{12} \sH{17} \sH{30}  \V{9 }  \V{19} $  
 & $+ \Q{1 }  \uc{1}  \p{12} \sH{19} \sH{31}  \V{15}  \V{37} $  
 & $+ \Q{1 }  \uc{1}  \p{12} \sH{19} \sH{32}  \V{34}  \V{13} $\\ 
   $+ \Q{1 }  \uc{1}  \p{12} \sH{19} \sV{12}  \V{34}  \H{35} $  
 & $+ \Q{1 }  \uc{1}  \p{12} \sH{21} \sH{30}  \V{19}  \V{39} $  
 & $+ \Q{1 }  \uc{1}  \p{12} \sH{30} \sH{32} \sH{37} \sH{39} $\\ 
   $+ \Q{1 }  \uc{1}  \p{12} \sH{30} \sH{37}  \H{42}  \H{35} $  
 & $+ \Q{1 }  \uc{1}  \p{12} \sH{30} \sV{31}  \H{23}  \V{35} $  
 & $+ \Q{1 }  \uc{1}  \p{12} \sH{37} \sV{32}  \H{28}  \V{40} $\\ 
   $+ \Q{1 }  \uc{3}  \Nc{2}  \p{23} \sH{30}  \H{26}  \V{37} $  
 & $+ \Q{1 }  \uc{3}  \p{12} \sH{15} \sH{30} \sV{11} \sV{22} $  
 & $+ \Q{1 }  \uc{3}  \p{12} \sH{15} \sH{30}  \V{14}  \V{23} $\\ 
   $+ \Q{1 }  \uc{3}  \p{12} \sH{30} \sH{38}  \V{15}  \V{35} $  
 & $+ \Q{1 }  \uc{3}  \p{12}  \V{9 }  \V{40}  \V{27}  \V{37} $  
 & $+ \Q{1 }  \uc{3} \bp{56} \sH{21} \sH{30} \sH{32} \sH{39} $\\ 
   $+ \Q{1 }  \uc{3} \bp{56} \sH{21} \sH{30}  \H{42}  \H{35} $  
 & $+ \Q{2 }  \uc{1}  \p{12} \sH{16} \sH{19}  \V{15}  \V{37} $  
 & $+ \Q{2 }  \uc{1}  \pp{4} \sH{15} \sH{30} \sV{31} \sV{32} $\\ 
   $+ \Q{3 }  \uc{1}  \Nc{2}  \p{12} \sH{30} \sH{36} \sV{31} $  
 & $+ \Q{3 }  \uc{1}  \Nc{2}  \p{23} \sH{30}  \H{28}  \V{40} $  
 & $+ \Q{3 }  \uc{1}  \p{12} \sH{17} \sH{30}  \V{19}  \V{30} $\\ 
   $+ \Q{3 }  \uc{1}  \p{12} \sH{17} \sH{30}  \V{15}  \V{27} $  
 & $+ \Q{3 }  \uc{1}  \p{12} \sH{30} \sH{38}  \V{19}  \V{39} $  
 & $+ \Q{3 }  \uc{1}  \p{12}  \V{30}  \V{40}  \V{7 }  \V{37} $\\ 
   $+ \Q{3 }  \uc{1}  \p{13} \sH{30} \sH{39} \sV{12} \sV{31} $  
 & $+ \Q{3 }  \uc{1}  \p{13} \sH{30} \sV{31}  \H{42}  \V{13} $  
 & $+ \Q{3 }  \uc{3} \bp{4 } \sH{19} \sH{30}  \V{19}  \V{40} $\\ 
   $+ \Q{3 }  \uc{3} \bp{56} \sH{30} \sH{32} \sH{38} \sH{39} $  
 & $+ \Q{3 }  \uc{3} \bp{56} \sH{30} \sH{38}  \H{42}  \H{35} $  
 & $+ \Q{3 }  \uc{3} \bp{56} \sH{38} \sV{32}  \H{28}  \V{40} $\\ 
   $+ \dots]$&& 
\end{tabular}
\begin{tabular}{lll}
%5th order (cor)
   $\pps\bh{3}\, [ \Q{1 }  \uc{1} \sH{29} \sH{30} $  
 & $+ \Q{1 }  \uc{2} \sH{15} \sH{30} $&\\ 
   %6th order (cor)
   $+ \Q{2 }  \uc{1}  \pp{4} \sH{15} \sH{30} $&&\\ 
%7th order (cor)
   $+ \Q{1 }  \uc{3}  \Nc{2} \sH{30}  \H{26}  \V{37} $  
 & $+ \Q{3 }  \uc{1}  \Nc{2} \sH{30}  \H{28}  \V{40} $\\  
%8th order (cor)
   $+ \Q{1 }  \uc{1}  \Nc{1}  \p{13} \sH{30} \sH{32} \sV{1 } $  
 & $+ \Q{1 }  \uc{1}  \Nc{3}  \p{13} \sH{16}  \H{26}  \V{37} $  
 & $+ \Q{1 }  \uc{1}  \Nc{3}  \p{13} \sH{30} \sH{32} \sV{21} $\\ 
   $+ \Q{1 }  \uc{1}  \Nc{3}  \p{13} \sH{30}  \V{24}  \H{35} $  
 & $+ \Q{1 }  \uc{1}  \p{13} \sH{15} \sH{30}  \V{14}  \V{3 } $  
 & $+ \Q{1 }  \uc{1}  \p{13} \sH{17} \sH{30}  \V{4 }  \V{13} $\\ 
   $+ \Q{1 }  \uc{1}  \p{13} \sH{17} \sH{30}  \V{9 }  \V{19} $  
 & $+ \Q{1 }  \uc{1}  \p{13} \sH{19} \sH{31}  \V{15}  \V{37} $  
 & $+ \Q{1 }  \uc{1}  \p{13} \sH{19} \sH{32}  \V{34}  \V{13} $\\ 
   $+ \Q{1 }  \uc{1}  \p{13} \sH{19} \sV{12}  \V{34}  \H{35} $  
 & $+ \Q{1 }  \uc{1}  \p{13} \sH{21} \sH{30}  \V{19}  \V{39} $  
 & $+ \Q{1 }  \uc{1}  \p{13} \sH{30} \sH{32} \sH{37} \sH{39} $\\ 
   $+ \Q{1 }  \uc{1}  \p{13} \sH{30} \sH{37}  \H{42}  \H{35} $  
 & $+ \Q{1 }  \uc{1}  \p{13} \sH{30} \sV{31}  \H{23}  \V{35} $  
 & $+ \Q{1 }  \uc{1}  \p{13} \sH{37} \sV{32}  \H{28}  \V{40} $\\ 
   $+ \Q{1 }  \uc{2}  \Nc{3} \bi{56} \sH{30}  \H{26}  \V{37} $  
 & $+ \Q{1 }  \uc{2}  \p{12} \sH{30} \sH{37}  \V{25}  \V{37} $  
 & $+ \Q{1 }  \uc{3}  \Nc{2} \bpp{4} \sH{30}  \H{28}  \V{40} $\\ 
   $+ \Q{1 }  \uc{3}  \p{13} \sH{15} \sH{30} \sV{11} \sV{22} $  
 & $+ \Q{1 }  \uc{3}  \p{13} \sH{15} \sH{30}  \V{14}  \V{23} $  
 & $+ \Q{1 }  \uc{3}  \p{13} \sH{30} \sH{38}  \V{15}  \V{35} $\\ 
   $+ \Q{1 }  \uc{3}  \p{13}  \V{9 }  \V{40}  \V{27}  \V{37} $  
 & $+ \Q{1 }  \uc{3} \bp{56} \sH{21} \sH{29} \sH{30} \sH{36} $  
 & $+ \Q{2 }  \uc{1}  \Nc{3} \bi{56} \sH{30}  \H{28}  \V{40} $\\ 
   $+ \Q{2 }  \uc{1}  \p{12} \sH{30} \sH{37}  \V{29}  \V{40} $  
 & $+ \Q{2 }  \uc{1}  \p{13} \sH{16} \sH{19}  \V{15}  \V{37} $  
 & $+ \Q{2 }  \uc{2} \bi{56} \sH{19} \sH{30}  \V{15}  \V{37} $\\ 
   $+ \Q{2 }  \uc{3} \bp{56} \sH{15} \sH{22} \sH{30} \sH{38} $  
 & $+ \Q{2 }  \uc{3} \bp{56} \sH{21} \sH{30}  \V{29}  \V{40} $  
 & $+ \Q{3 }  \uc{1}  \Nc{2}  \p{13} \sH{30} \sH{36} \sV{31} $\\ 
   $+ \Q{3 }  \uc{1}  \Nc{2}  \pp{4} \sH{30}  \H{26}  \V{37} $  
 & $+ \Q{3 }  \uc{1}  \p{13} \sH{17} \sH{30}  \V{19}  \V{30} $  
 & $+ \Q{3 }  \uc{1}  \p{13} \sH{17} \sH{30}  \V{15}  \V{27} $\\ 
   $+ \Q{3 }  \uc{1}  \p{13} \sH{30} \sH{38}  \V{19}  \V{39} $  
 & $+ \Q{3 }  \uc{1}  \p{13}  \V{30}  \V{40}  \V{7 }  \V{37} $  
 & $+ \Q{3 }  \uc{1} \bp{56} \sH{22} \sH{29} \sH{30} \sH{38} $\\ 
   $+ \Q{3 }  \uc{2} \bp{56} \sH{15} \sH{22} \sH{30} \sH{38} $  
 & $+ \Q{3 }  \uc{2} \bp{56} \sH{21} \sH{30}  \V{29}  \V{40} $  
 & $+ \Q{3 }  \uc{3} \bp{23} \sH{19} \sH{30}  \V{15}  \V{37} $\\ 
   $+ \dots]$&& 
\end{tabular}
\begin{tabular}{lll}
%4th order (cor)
   $\pps\h{4}\, [ \Q{3 }  \uc{3} \sH{30} $&&\\ 
%5th order (cor)
   $+ \Q{1 }  \uc{1}  \p{12} \sH{31} $  
 & $+ \Q{2 }  \uc{1}  \p{12} \sH{16} $&\\ 
%6th order (cor)
   $+ \Q{1 }  \uc{2}  \p{12} \bpp{4} \sH{16} $\\ 
%7th order
   $+ \Q{1 }  \uc{1}  \p{13} \sH{31} \sV{31} \sV{32} $  
 & $+ \Q{1 }  \uc{1}  \p{23} \sH{29} \sH{30} \sH{31} $  
 & $+ \Q{1 }  \uc{2}  \p{23} \sH{15} \sH{30} \sH{31} $\\
   $+ \Q{1 }  \uc{3}  \p{12} \sH{30} \sV{2 } \sV{21} $  
 & $+ \Q{1 }  \uc{3}  \p{12} \sH{30}  \V{9 }  \V{29} $  
 & $+ \Q{2 }  \uc{1}  \p{13} \sH{16} \sV{31} \sV{32} $\\ 
   $+ \Q{2 }  \uc{1}  \p{23} \sH{16} \sH{29} \sH{30} $  
 & $+ \Q{2 }  \uc{2}  \p{23} \sH{15} \sH{16} \sH{30} $  
 & $+ \Q{2 }  \uc{2} \bi{56} \sH{30} \sV{31} \sV{32} $\\ 
   $+ \Q{2 }  \uc{3}  \p{12} \sH{30} \sV{12} \sV{21} $  
 & $+ \Q{2 }  \uc{3}  \p{12} \sH{30}  \V{24}  \V{13} $  
 & $+ \Q{3 }  \uc{1}  \p{12} \sH{22} \sH{30} \sH{37} $\\ 
   $+ \Q{3 }  \uc{1}  \p{12} \sH{30}  \V{24}  \V{3 } $  
 & $+ \Q{3 }  \uc{1}  \p{12} \sH{30}  \V{7 }  \V{25} $  
 & $+ \Q{3 }  \uc{2}  \p{12} \sH{30} \sV{12} \sV{21} $\\ 
   $+ \Q{3 }  \uc{2}  \p{12} \sH{30}  \V{24}  \V{13} $\\  
%8th order (cor)
   $+ \Q{1 }  \uc{1}  \p{12}  \p{13} \sH{16} \sV{2 } \sV{11} $  
 & $+ \Q{1 }  \uc{1}  \p{12}  \p{13} \sH{16}  \V{5 }  \V{17} $  
 & $+ \Q{1 }  \uc{1}  \p{12}  \p{13} \sH{18} \sV{1 } \sV{12} $\\ 
   $+ \Q{1 }  \uc{1}  \p{12}  \p{13} \sH{18}  \V{7 }  \V{15} $  
 & $+ \Q{1 }  \uc{1} \sH{29} \sH{30} \sH{31} \sV{31} \sV{32} $  
 & $+ \Q{1 }  \uc{2}  \p{12} \bi{56} \sH{30} \sV{2 } \sV{11} $\\ 
   $+ \Q{1 }  \uc{2}  \p{12} \bi{56} \sH{30}  \V{5 }  \V{17} $  
 & $+ \Q{1 }  \uc{2}  \p{12} \bi{56} \sV{32}  \H{28}  \V{30} $  
 & $+ \Q{1 }  \uc{2}  \p{12} \bi{56} \sV{32}  \H{26}  \V{27} $\\ 
   $+ \Q{1 }  \uc{2}  \p{13} \bpp{4} \sH{16} \sV{31} \sV{32} $  
 & $+ \Q{1 }  \uc{2}  \p{23} \bpp{4} \sH{16} \sH{29} \sH{30} $  
 & $+ \Q{1 }  \uc{2} \sH{15} \sH{30} \sH{31} \sV{31} \sV{32} $\\ 
   $+ \Q{1 }  \uc{3}  \p{12}  \p{13} \sH{18}  \V{19}  \V{30} $  
 & $+ \Q{1 }  \uc{3}  \p{12}  \p{13} \sH{18}  \V{15}  \V{27} $  
 & $+ \Q{1 }  \uc{3}  \p{12} \bpp{4} \sH{22} \sH{30} \sH{37} $\\ 
   $+ \Q{1 }  \uc{3}  \p{12} \bpp{4} \sH{30}  \V{24}  \V{3 } $  
 & $+ \Q{1 }  \uc{3}  \p{12} \bpp{4} \sH{30}  \V{7 }  \V{25} $  
 & $+ \Q{1 }  \uc{3}  \p{12} \bp{56} \sH{21} \sH{31} \sH{36} $\\ 
   $+ \Q{1 }  \uc{3}  \p{13}  \p{23} \sH{30} \sV{2 } \sV{21} $  
 & $+ \Q{1 }  \uc{3}  \p{13}  \p{23} \sH{30}  \V{9 }  \V{29} $  
 & $+ \Q{1 }  \uc{3} \sH{15} \sH{30} \sV{32}  \H{26}  \V{7 } $\\ 
   $+ \Q{2 }  \uc{1}  \p{12} \bi{56} \sH{30}  \V{14}  \V{3 } $  
 & $+ \Q{2 }  \uc{1}  \p{23}  \pp{4} \sH{15} \sH{30} \sH{31} $  
 & $+ \Q{2 }  \uc{1} \sH{16} \sH{29} \sH{30} \sV{31} \sV{32} $\\ 
   $+ \Q{2 }  \uc{2} \sH{15} \sH{16} \sH{30} \sV{31} \sV{32} $  
 & $+ \Q{2 }  \uc{3}  \p{12} \bp{56} \sH{16} \sH{21} \sH{36} $  
 & $+ \Q{2 }  \uc{3}  \p{12} \bi{56} \sH{30} \sV{11} \sV{22} $\\ 
   $+ \Q{2 }  \uc{3}  \p{12} \bi{56} \sH{30}  \V{14}  \V{23} $  
 & $+ \Q{3 }  \uc{1}  \p{12}  \p{13} \sH{16} \sV{11} \sV{22} $  
 & $+ \Q{3 }  \uc{1}  \p{12}  \p{13} \sH{16}  \V{14}  \V{23} $\\ 
   $+ \Q{3 }  \uc{1}  \p{12}  \pp{4} \sH{30} \sV{2 } \sV{21} $  
 & $+ \Q{3 }  \uc{1}  \p{12}  \pp{4} \sH{30}  \V{9 }  \V{29} $  
 & $+ \Q{3 }  \uc{1}  \p{12} \bp{56} \sH{22} \sH{31} \sH{38} $\\ 
   $+ \Q{3 }  \uc{1}  \p{13}  \p{23} \sH{22} \sH{30} \sH{37} $  
 & $+ \Q{3 }  \uc{1}  \p{13}  \p{23} \sH{30}  \V{24}  \V{3 } $  
 & $+ \Q{3 }  \uc{1}  \p{13}  \p{23} \sH{30}  \V{7 }  \V{25} $\\ 
   $+ \Q{3 }  \uc{2}  \p{12} \bp{56} \sH{16} \sH{21} \sH{36} $  
 & $+ \Q{3 }  \uc{2}  \p{12} \bi{56} \sH{30} \sV{11} \sV{22} $  
 & $+ \Q{3 }  \uc{2}  \p{12} \bi{56} \sH{30}  \V{14}  \V{23} $\\ 
   $+ \dots]$&& 
\end{tabular}
\begin{tabular}{lll}
%5rd order (cor)
   $\pps\h{1}\, [ \Q{3 }  \dc{3} \sH{29} \sH{30} $&&\\ 
%7th order(cor)
   $+ \Q{2 }  \dc{2} \sH{29} \sH{30} \sV{31} \sV{32} $&&\\  
%8th order (cor)
   $+ \Q{1 }  \dc{2}  \Nc{3}  \p{12} \sH{31}  \H{26}  \V{37} $  
 & $+ \Q{1 }  \dc{2}  \p{12} \sH{29} \sH{30} \sV{2 } \sV{11} $  
 & $+ \Q{1 }  \dc{2}  \p{12} \sH{29} \sH{30}  \V{5 }  \V{17} $\\ 
   $+ \Q{1 }  \dc{2}  \p{12} \sH{29} \sV{32}  \H{28}  \V{30} $  
 & $+ \Q{1 }  \dc{2}  \p{12} \sH{29} \sV{32}  \H{26}  \V{27} $  
 & $+ \Q{1 }  \dc{3}  \Nc{2}  \p{12} \sH{31}  \H{26}  \V{37} $\\ 
   $+ \Q{1 }  \dc{3}  \p{12} \sH{29} \sH{30} \sV{2 } \sV{21} $  
 & $+ \Q{1 }  \dc{3}  \p{12} \sH{29} \sH{30}  \V{9 }  \V{29} $  
 & $+ \Q{2 }  \dc{1}  \Nc{2}  \p{12} \sH{30} \sH{32} \sV{1 } $\\ 
   $+ \Q{2 }  \dc{1}  \p{12} \sH{29} \sH{30} \sV{1 } \sV{12} $  
 & $+ \Q{2 }  \dc{1}  \p{12} \sH{29} \sH{30}  \V{7 }  \V{15} $  
 & $+ \Q{2 }  \dc{2}  \Nc{1}  \p{12} \sH{30} \sH{32} \sV{1 } $\\ 
   $+ \Q{2 }  \dc{2}  \Nc{3}  \p{12} \sH{16}  \H{26}  \V{37} $  
 & $+ \Q{2 }  \dc{2}  \Nc{3}  \p{12} \sH{30} \sH{32} \sV{21} $  
 & $+ \Q{2 }  \dc{2}  \Nc{3}  \p{12} \sH{30}  \V{24}  \H{35} $\\ 
   $+ \Q{2 }  \dc{2}  \p{12} \sH{15} \sH{30}  \V{14}  \V{3 } $  
 & $+ \Q{2 }  \dc{2}  \p{12} \sH{17} \sH{30}  \V{4 }  \V{13} $  
 & $+ \Q{2 }  \dc{2}  \p{12} \sH{17} \sH{30}  \V{9 }  \V{19} $\\ 
   $+ \Q{2 }  \dc{2}  \p{12} \sH{19} \sH{31}  \V{15}  \V{37} $  
 & $+ \Q{2 }  \dc{2}  \p{12} \sH{19} \sH{32}  \V{34}  \V{13} $  
 & $+ \Q{2 }  \dc{2}  \p{12} \sH{19} \sV{12}  \V{34}  \H{35} $\\ 
   $+ \Q{2 }  \dc{2}  \p{12} \sH{21} \sH{30}  \V{19}  \V{39} $  
 & $+ \Q{2 }  \dc{2}  \p{12} \sH{30} \sH{32} \sH{37} \sH{39} $  
 & $+ \Q{2 }  \dc{2}  \p{12} \sH{30} \sH{37}  \H{42}  \H{35} $\\ 
   $+ \Q{2 }  \dc{2}  \p{12} \sH{30} \sV{31}  \H{23}  \V{35} $  
 & $+ \Q{2 }  \dc{2}  \p{12} \sH{37} \sV{32}  \H{28}  \V{40} $  
 & $+ \Q{2 }  \dc{3}  \Nc{2}  \p{12} \sH{16}  \H{26}  \V{37} $\\ 
   $+ \Q{2 }  \dc{3}  \Nc{2}  \p{12} \sH{30} \sH{32} \sV{21} $  
 & $+ \Q{2 }  \dc{3}  \Nc{2}  \p{12} \sH{30}  \V{24}  \H{35} $  
 & $+ \Q{2 }  \dc{3}  \p{12} \sH{15} \sH{22} \sH{30} \sH{37} $\\ 
   $+ \Q{2 }  \dc{3}  \p{12} \sH{15} \sH{30}  \V{24}  \V{3 } $  
 & $+ \Q{2 }  \dc{3}  \p{12} \sH{15} \sH{30}  \V{7 }  \V{25} $  
 & $+ \Q{2 }  \dc{3}  \p{12} \sH{29} \sH{30} \sV{12} \sV{21} $\\ 
   $+ \Q{2 }  \dc{3}  \p{12} \sH{29} \sH{30}  \V{24}  \V{13} $  
 & $+ \Q{3 }  \dc{1}  \Nc{2}  \p{12} \sH{30}  \H{28}  \V{39} $  
 & $+ \Q{3 }  \dc{1}  \Nc{3}  \p{13} \sH{30} \sH{32} \sV{1 } $\\ 
   $+ \Q{3 }  \dc{1}  \p{12} \sH{29} \sH{30} \sV{1 } \sV{22} $  
 & $+ \Q{3 }  \dc{2}  \Nc{1}  \p{12} \sH{30}  \H{28}  \V{39} $  
 & $+ \Q{3 }  \dc{2}  \p{12} \sH{17} \sH{20} \sH{30} \sH{37} $\\ 
   $+ \Q{3 }  \dc{2}  \p{12} \sH{17} \sH{30}  \V{4 }  \V{23} $  
 & $+ \Q{3 }  \dc{2}  \p{12} \sH{17} \sH{30}  \V{5 }  \V{27} $  
 & $+ \Q{3 }  \dc{2}  \p{12} \sH{19} \sH{30}  \V{25}  \V{35} $\\ 
   $+ \Q{3 }  \dc{2}  \p{12} \sH{19} \sH{32}  \V{34}  \V{23} $  
 & $+ \Q{3 }  \dc{2}  \p{12} \sH{19} \sV{22}  \V{34}  \H{35} $  
 & $+ \Q{3 }  \dc{2}  \p{12} \sH{29} \sH{30} \sV{11} \sV{22} $\\ 
   $+ \Q{3 }  \dc{2}  \p{12} \sH{29} \sH{30}  \V{14}  \V{23} $  
 & $+ \Q{3 }  \dc{2}  \p{12} \sH{30} \sH{39}  \V{4 }  \V{33} $  
 & $+ \Q{3 }  \dc{2}  \p{13} \sH{30} \sH{39} \sV{2 } \sV{31} $\\ 
   $+ \Q{3 }  \dc{3}  \Nc{1}  \p{13} \sH{30} \sH{32} \sV{1 } $  
 & $+ \Q{3 }  \dc{3}  \Nc{3}  \p{13} \sH{16}  \H{26}  \V{37} $  
 & $+ \Q{3 }  \dc{3}  \Nc{3}  \p{13} \sH{30} \sH{32} \sV{21} $\\ 
   $+ \Q{3 }  \dc{3}  \Nc{3}  \p{13} \sH{30}  \V{24}  \H{35} $  
 & $+ \Q{3 }  \dc{3}  \p{13} \sH{15} \sH{30}  \V{14}  \V{3 } $  
 & $+ \Q{3 }  \dc{3}  \p{13} \sH{17} \sH{30}  \V{4 }  \V{13} $\\ 
   $+ \Q{3 }  \dc{3}  \p{13} \sH{17} \sH{30}  \V{9 }  \V{19} $  
 & $+ \Q{3 }  \dc{3}  \p{13} \sH{19} \sH{31}  \V{15}  \V{37} $  
 & $+ \Q{3 }  \dc{3}  \p{13} \sH{19} \sH{32}  \V{34}  \V{13} $\\ 
   $+ \Q{3 }  \dc{3}  \p{13} \sH{19} \sV{12}  \V{34}  \H{35} $  
 & $+ \Q{3 }  \dc{3}  \p{13} \sH{21} \sH{30}  \V{19}  \V{39} $  
 & $+ \Q{3 }  \dc{3}  \p{13} \sH{30} \sH{32} \sH{37} \sH{39} $\\ 
   $+ \Q{3 }  \dc{3}  \p{13} \sH{30} \sH{37}  \H{42}  \H{35} $  
 & $+ \Q{3 }  \dc{3}  \p{13} \sH{30} \sV{31}  \H{23}  \V{35} $  
 & $+ \Q{3 }  \dc{3}  \p{13} \sH{37} \sV{32}  \H{28}  \V{40} $\\ 
   $+ \dots]$&& 
\end{tabular}\nolabel}
\eeqn
\newpage

%\no Possible down--quark mass terms from $\vev{\h{1}}$ continued:
%\beqn 
%{\begin{tabular}{lll}
%\end{tabular}
\begin{tabular}{lll}
%5rd order (cor)
   $\pps\h{1}\, [ \L{3 }  \ec{3} \sH{29} \sH{30} $&&\\ 
%7th order
   $+ \L{2 }  \ec{2} \sH{29} \sH{30} \sV{31} \sV{32} $\\  
%8th order (cor)
   $+ \L{1 }  \ec{2}  \Nc{2}  \p{12} \sH{30}  \V{4 }  \H{35} $  
 & $+ \L{1 }  \ec{2}  \p{12} \sH{29} \sH{30}  \V{4 }  \V{13} $  
 & $+ \L{1 }  \ec{2}  \p{12} \sH{29} \sH{30}  \V{9 }  \V{19} $\\ 
   $+ \L{1 }  \ec{3}  \Nc{2}  \p{12} \sH{30}  \H{26}  \V{35} $  
 & $+ \L{1 }  \ec{3}  \Nc{3}  \p{13} \sH{30}  \V{4 }  \H{35} $  
 & $+ \L{1 }  \ec{3}  \p{12} \sH{20} \sH{29} \sH{30} \sH{37} $\\ 
   $+ \L{1 }  \ec{3}  \p{12} \sH{29} \sH{30}  \V{4 }  \V{23} $  
 & $+ \L{1 }  \ec{3}  \p{12} \sH{29} \sH{30}  \V{5 }  \V{27} $  
 & $+ \L{2 }  \ec{1}  \Nc{3}  \p{12} \sH{31}  \H{28}  \V{40} $\\ 
   $+ \L{2 }  \ec{1}  \p{12} \sH{29} \sH{30}  \V{14}  \V{3 } $  
 & $+ \L{2 }  \ec{2}  \Nc{1}  \p{12} \sH{30} \sH{32} \sV{1 } $  
 & $+ \L{2 }  \ec{2}  \Nc{3}  \p{12} \sH{16}  \H{26}  \V{37} $\\ 
   $+ \L{2 }  \ec{2}  \Nc{3}  \p{12} \sH{30} \sH{32} \sV{21} $  
 & $+ \L{2 }  \ec{2}  \Nc{3}  \p{12} \sH{30}  \V{24}  \H{35} $  
 & $+ \L{2 }  \ec{2}  \p{12} \sH{15} \sH{30}  \V{14}  \V{3 } $\\ 
   $+ \L{2 }  \ec{2}  \p{12} \sH{17} \sH{30}  \V{4 }  \V{13} $  
 & $+ \L{2 }  \ec{2}  \p{12} \sH{17} \sH{30}  \V{9 }  \V{19} $  
 & $+ \L{2 }  \ec{2}  \p{12} \sH{19} \sH{31}  \V{15}  \V{37} $\\ 
   $+ \L{2 }  \ec{2}  \p{12} \sH{19} \sH{32}  \V{34}  \V{13} $  
 & $+ \L{2 }  \ec{2}  \p{12} \sH{19} \sV{12}  \V{34}  \H{35} $  
 & $+ \L{2 }  \ec{2}  \p{12} \sH{21} \sH{30}  \V{19}  \V{39} $\\ 
   $+ \L{2 }  \ec{2}  \p{12} \sH{30} \sH{32} \sH{37} \sH{39} $  
 & $+ \L{2 }  \ec{2}  \p{12} \sH{30} \sH{37}  \H{42}  \H{35} $  
 & $+ \L{2 }  \ec{2}  \p{12} \sH{30} \sV{31}  \H{23}  \V{35} $\\ 
   $+ \L{2 }  \ec{2}  \p{12} \sH{37} \sV{32}  \H{28}  \V{40} $  
 & $+ \L{2 }  \ec{3}  \Nc{1}  \p{12} \sH{30}  \H{28}  \V{39} $  
 & $+ \L{2 }  \ec{3}  \p{12} \sH{17} \sH{20} \sH{30} \sH{37} $\\ 
   $+ \L{2 }  \ec{3}  \p{12} \sH{17} \sH{30}  \V{4 }  \V{23} $  
 & $+ \L{2 }  \ec{3}  \p{12} \sH{17} \sH{30}  \V{5 }  \V{27} $  
 & $+ \L{2 }  \ec{3}  \p{12} \sH{19} \sH{30}  \V{25}  \V{35} $\\ 
   $+ \L{2 }  \ec{3}  \p{12} \sH{19} \sH{32}  \V{34}  \V{23} $  
 & $+ \L{2 }  \ec{3}  \p{12} \sH{19} \sV{22}  \V{34}  \H{35} $  
 & $+ \L{2 }  \ec{3}  \p{12} \sH{29} \sH{30} \sV{11} \sV{22} $\\ 
   $+ \L{2 }  \ec{3}  \p{12} \sH{29} \sH{30}  \V{14}  \V{23} $  
 & $+ \L{2 }  \ec{3}  \p{12} \sH{30} \sH{39}  \V{4 }  \V{33} $  
 & $+ \L{2 }  \ec{3}  \p{13} \sH{30} \sH{39} \sV{2 } \sV{31} $\\ 
   $+ \L{3 }  \ec{1}  \Nc{2}  \p{12} \sH{31}  \H{28}  \V{40} $  
 & $+ \L{3 }  \ec{1}  \p{12} \sH{22} \sH{29} \sH{30} \sH{37} $  
 & $+ \L{3 }  \ec{1}  \p{12} \sH{29} \sH{30}  \V{24}  \V{3 } $\\ 
   $+ \L{3 }  \ec{1}  \p{12} \sH{29} \sH{30}  \V{7 }  \V{25} $  
 & $+ \L{3 }  \ec{2}  \Nc{2}  \p{12} \sH{16}  \H{26}  \V{37} $  
 & $+ \L{3 }  \ec{2}  \Nc{2}  \p{12} \sH{30} \sH{32} \sV{21} $\\ 
   $+ \L{3 }  \ec{2}  \Nc{2}  \p{12} \sH{30}  \V{24}  \H{35} $  
 & $+ \L{3 }  \ec{2}  \p{12} \sH{15} \sH{22} \sH{30} \sH{37} $  
 & $+ \L{3 }  \ec{2}  \p{12} \sH{15} \sH{30}  \V{24}  \V{3 } $\\ 
   $+ \L{3 }  \ec{2}  \p{12} \sH{15} \sH{30}  \V{7 }  \V{25} $  
 & $+ \L{3 }  \ec{2}  \p{12} \sH{29} \sH{30} \sV{12} \sV{21} $  
 & $+ \L{3 }  \ec{2}  \p{12} \sH{29} \sH{30}  \V{24}  \V{13} $\\ 
   $+ \L{3 }  \ec{3}  \Nc{1}  \p{13} \sH{30} \sH{32} \sV{1 } $  
 & $+ \L{3 }  \ec{3}  \Nc{3}  \p{13} \sH{16}  \H{26}  \V{37} $  
 & $+ \L{3 }  \ec{3}  \Nc{3}  \p{13} \sH{30} \sH{32} \sV{21} $\\ 
   $+ \L{3 }  \ec{3}  \Nc{3}  \p{13} \sH{30}  \V{24}  \H{35} $  
 & $+ \L{3 }  \ec{3}  \p{13} \sH{15} \sH{30}  \V{14}  \V{3 } $  
 & $+ \L{3 }  \ec{3}  \p{13} \sH{17} \sH{30}  \V{4 }  \V{13} $\\ 
   $+ \L{3 }  \ec{3}  \p{13} \sH{17} \sH{30}  \V{9 }  \V{19} $  
 & $+ \L{3 }  \ec{3}  \p{13} \sH{19} \sH{31}  \V{15}  \V{37} $  
 & $+ \L{3 }  \ec{3}  \p{13} \sH{19} \sH{32}  \V{34}  \V{13} $\\ 
   $+ \L{3 }  \ec{3}  \p{13} \sH{19} \sV{12}  \V{34}  \H{35} $  
 & $+ \L{3 }  \ec{3}  \p{13} \sH{21} \sH{30}  \V{19}  \V{39} $  
 & $+ \L{3 }  \ec{3}  \p{13} \sH{30} \sH{32} \sH{37} \sH{39} $\\ 
   $+ \L{3 }  \ec{3}  \p{13} \sH{30} \sH{37}  \H{42}  \H{35} $  
 & $+ \L{3 }  \ec{3}  \p{13} \sH{30} \sV{31}  \H{23}  \V{35} $  
 & $+ \L{3 }  \ec{3}  \p{13} \sH{37} \sV{32}  \H{28}  \V{40} $\\ 
   $+ \dots]$&& 
\end{tabular}\nolabel}
\eeqn
\newpage

%\no Possible electron mass terms from $\vev{\h{1}}$ continued:
%\beqn 
%{\begin{tabular}{lll}
%\end{tabular}
\begin{tabular}{lll}
%3rd order (cor)
   $\pps\h{2}\, [ \Q{2 }  \dc{2} $&&\\ 
%5th order (cor)
   $+ \Q{3 }  \dc{3}  \V{34}  \V{33} $&&\\ 
%6th order (cor)
   $+ \Q{1 }  \dc{3}  \p{13} \sV{2 } \sV{21} $ 
 & $+ \Q{1 }  \dc{3}  \p{13}  \V{9 }  \V{29} $  
 & $+ \Q{3 }  \dc{1}  \p{13} \sV{1 } \sV{22} $\\ 
%7th order
   $+ \Q{1 }  \dc{1} \sH{29} \sH{30} \sV{1 } \sV{2 } $  
 & $+ \Q{1 }  \dc{1} \sH{29} \sH{30}  \V{4 }  \V{3 } $  
 & $+ \Q{1 }  \dc{1} \sH{29} \sH{30}  \V{5 }  \V{7 } $\\ 
   $+ \Q{1 }  \dc{2}  \Nc{3} \sH{31}  \H{26}  \V{37} $  
 & $+ \Q{1 }  \dc{2} \sH{15} \sH{19} \sH{20} \sH{31} $  
 & $+ \Q{1 }  \dc{2} \sH{19} \sH{31}  \V{5 }  \V{37} $\\ 
   $+ \Q{1 }  \dc{2} \sH{19} \sV{2 }  \V{34}  \H{35} $  
 & $+ \Q{1 }  \dc{2} \sH{29} \sV{32}  \H{28}  \V{30} $  
 & $+ \Q{1 }  \dc{2} \sH{29} \sV{32}  \H{26}  \V{27} $\\ 
   $+ \Q{1 }  \dc{3}  \Nc{2} \sH{31}  \H{26}  \V{37} $  
 & $+ \Q{1 }  \dc{3}  \p{13} \bp{4 } \sH{22} \sH{37} $  
 & $+ \Q{1 }  \dc{3}  \p{13} \bp{4 }  \V{24}  \V{3 } $\\
   $+ \Q{1 }  \dc{3}  \p{13} \bp{4 }  \V{7 }  \V{25} $  
 & $+ \Q{1 }  \dc{3} \sH{29} \sH{30} \sV{2 } \sV{21} $  
 & $+ \Q{1 }  \dc{3} \sH{29} \sH{30}  \V{9 }  \V{29} $\\ 
   $+ \Q{2 }  \dc{3}  \Nc{2} \sH{16}  \H{26}  \V{37} $  
 & $+ \Q{2 }  \dc{3} \sH{15} \sH{22} \sH{30} \sH{37} $  
 & $+ \Q{2 }  \dc{3} \sH{15} \sH{30}  \V{24}  \V{3 } $\\ 
   $+ \Q{2 }  \dc{3} \sH{15} \sH{30}  \V{7 }  \V{25} $  
 & $+ \Q{3 }  \dc{1}  \Nc{2} \sH{30}  \H{28}  \V{39} $  
 & $+ \Q{3 }  \dc{1}  \p{13}  \p{4 } \sH{20} \sH{37} $\\ 
   $+ \Q{3 }  \dc{1}  \p{13}  \p{4 }  \V{4 }  \V{23} $  
 & $+ \Q{3 }  \dc{1}  \p{13}  \p{4 }  \V{5 }  \V{27} $  
 & $+ \Q{3 }  \dc{1} \sH{29} \sH{30} \sV{1 } \sV{22} $\\ 
   $+ \Q{3 }  \dc{2}  \Nc{1} \sH{30}  \H{28}  \V{39} $  
 & $+ \Q{3 }  \dc{2} \sH{17} \sH{20} \sH{30} \sH{37} $  
 & $+ \Q{3 }  \dc{2} \sH{17} \sH{30}  \V{4 }  \V{23} $\\ 
   $+ \Q{3 }  \dc{2} \sH{17} \sH{30}  \V{5 }  \V{27} $  
 & $+ \Q{3 }  \dc{2} \sH{19} \sH{30}  \V{25}  \V{35} $  
 & $+ \Q{3 }  \dc{2} \sH{19} \sH{32}  \V{34}  \V{23} $\\ 
   $+ \Q{3 }  \dc{2} \sH{19} \sV{22}  \V{34}  \H{35} $  
 & $+ \Q{3 }  \dc{2} \sH{30} \sH{39}  \V{4 }  \V{33} $  
 & $+ \Q{3 }  \dc{3} \sH{29} \sH{30} \sH{36} \sH{37} $\\ 
   $+ \Q{3 }  \dc{3} \sH{29} \sH{30} \sV{21} \sV{22} $  
 & $+ \Q{3 }  \dc{3} \sH{29} \sH{30}  \V{24}  \V{23} $  
 & $+ \Q{3 }  \dc{3} \sH{29} \sH{30}  \V{29}  \V{30} $\\ 
   $+ \Q{3 }  \dc{3} \sH{29} \sH{30}  \V{25}  \V{27} $\\  
%8th order (cor)
   $+ \Q{1 }  \dc{1}  \Nc{2}  \p{13} \sH{20} \sH{31} \sV{31} $  
 & $+ \Q{1 }  \dc{1}  \Nc{3}  \p{13} \sH{16}  \H{26}  \V{35} $  
 & $+ \Q{1 }  \dc{1}  \p{13} \sH{19} \sH{31}  \V{15}  \V{35} $\\ 
   $+ \Q{1 }  \dc{1}  \p{13} \sH{37} \sV{32}  \H{28}  \V{39} $  
 & $+ \Q{1 }  \dc{2}  \Nc{1}  \p{13} \sH{20} \sH{31} \sV{31} $  
 & $+ \Q{1 }  \dc{2}  \Nc{2}  \p{12} \sH{36}  \H{28}  \V{9 } $\\ 
   $+ \Q{1 }  \dc{2}  \Nc{2}  \p{13} \sH{18} \sH{20} \sV{31} $  
 & $+ \Q{1 }  \dc{2}  \Nc{3} \bp{4 } \sH{31}  \H{28}  \V{40} $  
 & $+ \Q{1 }  \dc{2}  \p{12} \sV{2 } \sV{11}  \V{34}  \V{33} $\\ 
   $+ \Q{1 }  \dc{2}  \p{12}  \V{34}  \V{33}  \V{5 }  \V{17} $  
 & $+ \Q{1 }  \dc{2}  \p{12}  \H{25}  \V{30}  \H{26}  \V{35} $  
 & $+ \Q{1 }  \dc{2}  \p{12}  \H{28}  \V{30}  \H{23}  \V{35} $\\ 
   $+ \Q{1 }  \dc{2}  \p{12}  \H{23}  \H{26}  \V{27}  \V{35} $  
 & $+ \Q{1 }  \dc{2}  \p{13} \sH{18} \sH{19}  \V{15}  \V{35} $  
 & $+ \Q{1 }  \dc{2}  \p{13} \sH{20} \sH{21} \sV{1 } \sV{12} $\\ 
   $+ \Q{1 }  \dc{2}  \p{13} \sH{20} \sH{21}  \V{7 }  \V{15} $  
 & $+ \Q{1 }  \dc{2}  \p{13} \sH{20} \sV{31}  \H{25}  \V{9 } $  
 & $+ \Q{1 }  \dc{2}  \p{13} \sH{39} \sV{12}  \H{28}  \V{9 } $\\ 
   $+ \Q{1 }  \dc{2}  \p{13} \sV{11} \sV{32}  \V{4 }  \V{33} $  
 & $+ \Q{1 }  \dc{2}  \p{13}  \H{42}  \V{13}  \H{28}  \V{9 } $  
 & $+ \Q{1 }  \dc{2}  \p{13}  \V{9 }  \V{39}  \V{17}  \V{37} $\\ 
   $+ \Q{1 }  \dc{2}  \p{13}  \V{9 }  \V{40}  \V{17}  \V{35} $  
 & $+ \Q{1 }  \dc{2}  \pp{4} \sH{21} \sH{30}  \V{5 }  \V{35} $  
 & $+ \Q{1 }  \dc{2} \bpp{4} \sH{16} \sH{19} \sH{20} \sH{29} $\\ 
   $+ \Q{1 }  \dc{2} \bpp{4} \sH{17} \sH{30} \sV{1 } \sV{2 } $  
 & $+ \Q{1 }  \dc{2} \bpp{4} \sH{17} \sH{30}  \V{4 }  \V{3 } $  
 & $+ \Q{1 }  \dc{2} \bpp{4} \sH{17} \sH{30}  \V{5 }  \V{7 } $\\ 
   $+ \Q{1 }  \dc{2} \bpp{4} \sH{19} \sH{32}  \V{34}  \V{3 } $  
 & $+ \Q{1 }  \dc{3}  \Nc{1}  \p{13} \sH{16}  \H{26}  \V{35} $  
 & $+ \Q{1 }  \dc{3}  \Nc{2} \bp{4 } \sH{31}  \H{28}  \V{40} $\\ 
   $+ \Q{1 }  \dc{3}  \p{12} \sV{2 } \sV{21}  \V{34}  \V{33} $  
 & $+ \Q{1 }  \dc{3}  \p{12}  \V{34}  \V{33}  \V{9 }  \V{29} $  
 & $+ \Q{1 }  \dc{3}  \p{13} \sH{15} \sH{18} \sV{1 } \sV{22} $\\ 
   $+ \Q{1 }  \dc{3}  \p{13} \sH{15} \sH{31} \sV{11} \sV{22} $  
 & $+ \Q{1 }  \dc{3}  \p{13} \sH{15} \sH{31}  \V{14}  \V{23} $  
 & $+ \Q{1 }  \dc{3}  \p{13} \sH{16} \sH{38}  \V{5 }  \V{35} $\\ 
   $+ \Q{1 }  \dc{3}  \p{13} \sH{16}  \H{42}  \V{4 }  \V{34} $  
 & $+ \Q{1 }  \dc{3}  \p{13} \sH{18} \sH{29}  \V{19}  \V{30} $  
 & $+ \Q{1 }  \dc{3}  \p{13} \sH{18} \sH{29}  \V{15}  \V{27} $\\ 
   $+ \Q{1 }  \dc{3}  \p{13} \sH{31} \sH{38}  \V{15}  \V{35} $  
 & $+ \Q{1 }  \dc{3}  \p{13} \sV{21} \sV{32}  \V{4 }  \V{33} $  
 & $+ \Q{1 }  \dc{3}  \p{13}  \V{4 }  \H{35}  \H{25}  \V{30} $\\ 
   $+ \Q{1 }  \dc{3}  \p{13}  \V{4 }  \H{35}  \H{23}  \V{27} $  
 & $+ \Q{1 }  \dc{3} \bp{4 } \sH{22} \sH{29} \sH{30} \sH{37} $  
 & $+ \Q{1 }  \dc{3} \bp{4 } \sH{29} \sH{30}  \V{24}  \V{3 } $\\ 
   $+ \Q{1 }  \dc{3} \bp{4 } \sH{29} \sH{30}  \V{7 }  \V{25} $  
 & $+ \Q{1 }  \dc{3} \bp{56} \sH{21} \sH{29} \sH{31} \sH{36} $  
 & $+ \Q{2 }  \dc{1}  \Nc{2}  \p{13} \sH{16} \sH{20} \sV{31} $\\ 
   $+ \Q{2 }  \dc{1}  \Nc{3} \bi{56} \sH{30}  \H{28}  \V{39} $  
 & $+ \Q{2 }  \dc{1}  \p{12} \sH{30} \sH{37}  \V{29}  \V{39} $  
 & $+ \Q{2 }  \dc{1}  \p{12} \sH{37}  \H{35}  \V{23}  \V{33} $\\ 
   $+ \Q{2 }  \dc{1}  \p{12} \sV{1 } \sV{12}  \V{34}  \V{33} $  
 & $+ \Q{2 }  \dc{1}  \p{12}  \V{34}  \V{33}  \V{7 }  \V{15} $  
 & $+ \Q{2 }  \dc{1}  \p{13} \sH{16} \sH{19}  \V{15}  \V{35} $\\ 
   $+ \Q{2 }  \dc{1}  \p{13} \sV{12} \sV{31}  \V{34}  \V{3 } $  
 & $+ \Q{2 }  \dc{1}  \pp{4} \sH{15} \sH{30} \sV{1 } \sV{2 } $  
 & $+ \Q{2 }  \dc{1}  \pp{4} \sH{15} \sH{30}  \V{4 }  \V{3 } $\\ 
   $+ \Q{2 }  \dc{1}  \pp{4} \sH{15} \sH{30}  \V{5 }  \V{7 } $  
 & $+ \Q{2 }  \dc{3}  \Nc{1} \bi{56} \sH{30}  \H{28}  \V{39} $  
 & $+ \Q{2 }  \dc{3}  \Nc{2} \bp{4 } \sH{16}  \H{28}  \V{40} $\\ 
   $+ \Q{2 }  \dc{3}  \p{12} \sV{12} \sV{21}  \V{34}  \V{33} $  
 & $+ \Q{2 }  \dc{3}  \p{12}  \V{24}  \V{34}  \V{13}  \V{33} $  
 & $+ \Q{2 }  \dc{3}  \p{13} \sH{15} \sH{16} \sV{11} \sV{22} $\\ 
   $+ \Q{2 }  \dc{3}  \p{13} \sH{15} \sH{16}  \V{14}  \V{23} $  
 & $+ \Q{2 }  \dc{3}  \p{13} \sH{16} \sH{38}  \V{15}  \V{35} $  
 & $+ \Q{2 }  \dc{3}  \p{13} \sH{18} \sH{37}  \V{19}  \V{40} $\\ 
   $+ \Q{2 }  \dc{3}  \pp{4} \sH{15} \sH{30} \sV{2 } \sV{21} $  
 & $+ \Q{2 }  \dc{3}  \pp{4} \sH{15} \sH{30}  \V{9 }  \V{29} $  
 & $+ \Q{2 }  \dc{3} \bp{56} \sH{15} \sH{22} \sH{31} \sH{38} $\\ 
   $+ \Q{2 }  \dc{3} \bp{56} \sH{16} \sH{21} \sH{29} \sH{36} $  
 & $+ \Q{2 }  \dc{3} \bp{56} \sH{21} \sH{31}  \V{29}  \V{40} $  
 & $+ \Q{2 }  \dc{3} \bi{56} \sH{17} \sH{20} \sH{30} \sH{37} $
\end{tabular}
\begin{tabular}{lll}

   $+ \Q{2 }  \dc{3} \bi{56} \sH{17} \sH{30}  \V{4 }  \V{23} $  
 & $+ \Q{2 }  \dc{3} \bi{56} \sH{17} \sH{30}  \V{5 }  \V{27} $  
 & $+ \Q{2 }  \dc{3} \bi{56} \sH{19} \sH{30}  \V{25}  \V{35} $\\ 
   $+ \Q{2 }  \dc{3} \bi{56} \sH{19} \sH{32}  \V{34}  \V{23} $  
 & $+ \Q{2 }  \dc{3} \bi{56} \sH{19} \sV{22}  \V{34}  \H{35} $  
 & $+ \Q{2 }  \dc{3} \bi{56} \sH{30} \sH{39}  \V{4 }  \V{33} $\\ 
   $+ \Q{3 }  \dc{1}  \Nc{2}  \pp{4} \sH{30}  \H{26}  \V{35} $  
 & $+ \Q{3 }  \dc{1}  \Nc{3} \bp{23} \sH{30} \sH{32} \sV{1 } $  
 & $+ \Q{3 }  \dc{1}  \p{12} \sV{1 } \sV{22}  \V{34}  \V{33} $\\ 
   $+ \Q{3 }  \dc{1}  \p{13} \sV{22} \sV{31}  \V{34}  \V{3 } $  
 & $+ \Q{3 }  \dc{1}  \p{13}  \V{30}  \V{39}  \V{7 }  \V{37} $  
 & $+ \Q{3 }  \dc{1}  \p{13}  \V{30}  \V{40}  \V{7 }  \V{35} $\\ 
   $+ \Q{3 }  \dc{1}  \p{4 } \sH{20} \sH{29} \sH{30} \sH{37} $  
 & $+ \Q{3 }  \dc{1}  \p{4 } \sH{29} \sH{30}  \V{4 }  \V{23} $  
 & $+ \Q{3 }  \dc{1}  \p{4 } \sH{29} \sH{30}  \V{5 }  \V{27} $\\ 
   $+ \Q{3 }  \dc{1} \bp{56} \sH{19} \sH{29} \sH{31} \sH{36} $  
 & $+ \Q{3 }  \dc{2}  \Nc{1}  \pp{4} \sH{30}  \H{26}  \V{35} $  
 & $+ \Q{3 }  \dc{2}  \Nc{2} \pp{56} \sH{16}  \H{26}  \V{37} $\\ 
   $+ \Q{3 }  \dc{2}  \p{12} \sV{11} \sV{22}  \V{34}  \V{33} $  
 & $+ \Q{3 }  \dc{2}  \p{12}  \V{14}  \V{34}  \V{23}  \V{33} $  
 & $+ \Q{3 }  \dc{2}  \p{13} \sH{19} \sH{20} \sV{12} \sV{21} $\\ 
   $+ \Q{3 }  \dc{2}  \p{13} \sH{19} \sH{20}  \V{24}  \V{13} $  
 & $+ \Q{3 }  \dc{2}  \p{13} \sH{19} \sH{36}  \V{4 }  \V{13} $  
 & $+ \Q{3 }  \dc{2}  \p{13} \sH{19} \sH{36}  \V{9 }  \V{19} $\\ 
   $+ \Q{3 }  \dc{2}  \p{13} \sH{20} \sH{38} \sV{1 } \sV{12} $  
 & $+ \Q{3 }  \dc{2}  \p{13} \sH{20} \sH{38}  \V{7 }  \V{15} $  
 & $+ \Q{3 }  \dc{2}  \p{13} \sH{20} \sV{31}  \H{25}  \V{30} $\\ 
   $+ \Q{3 }  \dc{2}  \p{13} \sH{20} \sV{31}  \H{23}  \V{27} $  
 & $+ \Q{3 }  \dc{2}  \p{13} \sH{39} \sV{12}  \H{28}  \V{30} $  
 & $+ \Q{3 }  \dc{2}  \p{13} \sH{39} \sV{12}  \H{26}  \V{27} $\\ 
   $+ \Q{3 }  \dc{2}  \p{13}  \H{42}  \V{13}  \H{28}  \V{30} $  
 & $+ \Q{3 }  \dc{2}  \p{13}  \H{42}  \V{13}  \H{26}  \V{27} $  
 & $+ \Q{3 }  \dc{2}  \p{13}  \V{20}  \V{39}  \V{27}  \V{37} $\\ 
   $+ \Q{3 }  \dc{2}  \p{13}  \V{20}  \V{40}  \V{27}  \V{35} $  
 & $+ \Q{3 }  \dc{2}  \p{13}  \V{30}  \V{39}  \V{17}  \V{37} $  
 & $+ \Q{3 }  \dc{2}  \p{13}  \V{30}  \V{40}  \V{17}  \V{35} $\\ 
   $+ \Q{3 }  \dc{2} \bp{23} \sH{30} \sH{39} \sV{2 } \sV{31} $  
 & $+ \Q{3 }  \dc{2} \bp{4 } \sH{19}  \H{35}  \V{23}  \V{33} $  
 & $+ \Q{3 }  \dc{2}  \pp{4} \sH{30} \sH{38}  \V{5 }  \V{35} $\\ 
   $+ \Q{3 }  \dc{2}  \pp{4} \sH{30}  \H{42}  \V{4 }  \V{34} $  
 & $+ \Q{3 }  \dc{2} \bpp{4} \sH{17} \sH{30} \sV{1 } \sV{22} $  
 & $+ \Q{3 }  \dc{2} \bpp{4} \sH{19} \sH{30}  \V{29}  \V{39} $\\ 
   $+ \Q{3 }  \dc{2} \bpp{4} \sH{30} \sV{1 }  \H{42}  \V{33} $  
 & $+ \Q{3 }  \dc{2} \bp{56} \sH{17} \sH{20} \sH{31} \sH{38} $  
 & $+ \Q{3 }  \dc{2} \bp{56} \sH{18} \sH{19} \sH{29} \sH{36} $\\ 
   $+ \Q{3 }  \dc{2} \pp{56} \sH{15} \sH{22} \sH{30} \sH{37} $  
 & $+ \Q{3 }  \dc{2} \pp{56} \sH{15} \sH{30}  \V{24}  \V{3 } $  
 & $+ \Q{3 }  \dc{2} \pp{56} \sH{15} \sH{30}  \V{7 }  \V{25} $\\ 
   $+ \Q{3 }  \dc{3}  \Nc{1} \bp{23} \sH{30} \sH{32} \sV{1 } $  
 & $+ \Q{3 }  \dc{3}  \Nc{3} \bp{23} \sH{16}  \H{26}  \V{37} $  
 & $+ \Q{3 }  \dc{3}  \Nc{3} \bp{23} \sH{30} \sH{32} \sV{21} $\\ 
   $+ \Q{3 }  \dc{3}  \Nc{3} \bp{23} \sH{30}  \V{24}  \H{35} $  
 & $+ \Q{3 }  \dc{3} \bp{23} \sH{15} \sH{30}  \V{14}  \V{3 } $  
 & $+ \Q{3 }  \dc{3} \bp{23} \sH{17} \sH{30}  \V{4 }  \V{13} $\\ 
   $+ \Q{3 }  \dc{3} \bp{23} \sH{17} \sH{30}  \V{9 }  \V{19} $  
 & $+ \Q{3 }  \dc{3} \bp{23} \sH{19} \sH{31}  \V{15}  \V{37} $  
 & $+ \Q{3 }  \dc{3} \bp{23} \sH{19} \sH{32}  \V{34}  \V{13} $\\ 
   $+ \Q{3 }  \dc{3} \bp{23} \sH{19} \sV{12}  \V{34}  \H{35} $  
 & $+ \Q{3 }  \dc{3} \bp{23} \sH{21} \sH{30}  \V{19}  \V{39} $  
 & $+ \Q{3 }  \dc{3} \bp{23} \sH{30} \sH{32} \sH{37} \sH{39} $\\ 
   $+ \Q{3 }  \dc{3} \bp{23} \sH{30} \sH{37}  \H{42}  \H{35} $  
 & $+ \Q{3 }  \dc{3} \bp{23} \sH{30} \sV{31}  \H{23}  \V{35} $  
 & $+ \Q{3 }  \dc{3} \bp{23} \sH{37} \sV{32}  \H{28}  \V{40} $\\ 
   $+ \Q{3 }  \dc{3} \bp{56} \sH{29} \sH{31} \sH{36} \sH{38} $  
 & $+ \Q{3 }  \dc{3} \bp{56}  \H{25}  \H{25}  \H{26}  \H{26} $  
 & $+ \Q{3 }  \dc{3} \bp{56}  \H{25}  \H{28}  \H{23}  \H{26} $\\ 
   $+ \Q{3 }  \dc{3} \bp{56}  \H{28}  \H{28}  \H{23}  \H{23} $  
 & $+ \dots]$\\ 
\end{tabular}\nolabel}
\eeqn
\newpage

%\no Possible down--quark mass terms from $\vev{\h{2}}$ continued:
%\beqn 
%{\begin{tabular}{lll}
%\end{tabular}
\begin{tabular}{lll}
%3rd order (cor)
   $\pps\h{2}\, [  \L{2 }  \ec{2} $&&\\ 
%5th order (cor)
   $+ \L{3 }  \ec{3}  \V{34}  \V{33} $&&\\
%6th order (cor)
   $+ \L{1 }  \ec{3}  \p{13} \sH{20} \sH{37} $ 
 & $+ \L{1 }  \ec{3}  \p{13}  \V{4 }  \V{23} $  
 & $+ \L{1 }  \ec{3}  \p{13}  \V{5 }  \V{27} $\\ 
   $+ \L{3 }  \ec{1}  \p{13} \sH{22} \sH{37} $ 
 & $+ \L{3 }  \ec{1}  \p{13}  \V{24}  \V{3 } $  
 & $+ \L{3 }  \ec{1}  \p{13}  \V{7 }  \V{25} $\\ 
%7th order
   $+ \L{1 }  \ec{1} \sH{29} \sH{30} \sV{1 } \sV{2 } $  
 & $+ \L{1 }  \ec{1} \sH{29} \sH{30}  \V{4 }  \V{3 } $  
 & $+ \L{1 }  \ec{1} \sH{29} \sH{30}  \V{5 }  \V{7 } $\\ 
   $+ \L{1 }  \ec{2} \sH{15} \sH{30} \sV{1 } \sV{2 } $  
 & $+ \L{1 }  \ec{2} \sH{15} \sH{30}  \V{4 }  \V{3 } $  
 & $+ \L{1 }  \ec{2} \sH{15} \sH{30}  \V{5 }  \V{7 } $\\ 
   $+ \L{1 }  \ec{3}  \Nc{2} \sH{30}  \H{26}  \V{35} $  
 & $+ \L{1 }  \ec{3}  \p{13} \bp{4 } \sV{1 } \sV{22} $  
 & $+ \L{1 }  \ec{3} \sH{20} \sH{29} \sH{30} \sH{37} $\\ 
   $+ \L{1 }  \ec{3} \sH{29} \sH{30}  \V{4 }  \V{23} $  
 & $+ \L{1 }  \ec{3} \sH{29} \sH{30}  \V{5 }  \V{27} $  
 & $+ \L{2 }  \ec{1}  \Nc{3} \sH{31}  \H{28}  \V{40} $\\ 
   $+ \L{2 }  \ec{1} \sH{16} \sH{19} \sH{20} \sH{29} $  
 & $+ \L{2 }  \ec{1} \sH{17} \sH{30} \sV{1 } \sV{2 } $  
 & $+ \L{2 }  \ec{1} \sH{17} \sH{30}  \V{4 }  \V{3 } $\\ 
   $+ \L{2 }  \ec{1} \sH{17} \sH{30}  \V{5 }  \V{7 } $  
 & $+ \L{2 }  \ec{1} \sH{19} \sH{32}  \V{34}  \V{3 } $  
 & $+ \L{2 }  \ec{3}  \Nc{1} \sH{30}  \H{28}  \V{39} $\\ 
   $+ \L{2 }  \ec{3} \sH{17} \sH{20} \sH{30} \sH{37} $  
 & $+ \L{2 }  \ec{3} \sH{17} \sH{30}  \V{4 }  \V{23} $  
 & $+ \L{2 }  \ec{3} \sH{17} \sH{30}  \V{5 }  \V{27} $\\ 
   $+ \L{2 }  \ec{3} \sH{19} \sH{30}  \V{25}  \V{35} $  
 & $+ \L{2 }  \ec{3} \sH{19} \sH{32}  \V{34}  \V{23} $  
 & $+ \L{2 }  \ec{3} \sH{19} \sV{22}  \V{34}  \H{35} $\\ 
   $+ \L{2 }  \ec{3} \sH{30} \sH{39}  \V{4 }  \V{33} $  
 & $+ \L{3 }  \ec{1}  \Nc{2} \sH{31}  \H{28}  \V{40} $  
 & $+ \L{3 }  \ec{1}  \p{13}  \p{4 } \sV{2 } \sV{21} $\\ 
   $+ \L{3 }  \ec{1}  \p{13}  \p{4 }  \V{9 }  \V{29} $  
 & $+ \L{3 }  \ec{1} \sH{22} \sH{29} \sH{30} \sH{37} $  
 & $+ \L{3 }  \ec{1} \sH{29} \sH{30}  \V{24}  \V{3 } $\\ 
   $+ \L{3 }  \ec{1} \sH{29} \sH{30}  \V{7 }  \V{25} $  
 & $+ \L{3 }  \ec{2}  \Nc{2} \sH{16}  \H{26}  \V{37} $  
 & $+ \L{3 }  \ec{2} \sH{15} \sH{22} \sH{30} \sH{37} $\\ 
   $+ \L{3 }  \ec{2} \sH{15} \sH{30}  \V{24}  \V{3 } $  
 & $+ \L{3 }  \ec{2} \sH{15} \sH{30}  \V{7 }  \V{25} $  
 & $+ \L{3 }  \ec{3} \sH{29} \sH{30} \sH{36} \sH{37} $\\ 
   $+ \L{3 }  \ec{3} \sH{29} \sH{30} \sV{21} \sV{22} $  
 & $+ \L{3 }  \ec{3} \sH{29} \sH{30}  \V{24}  \V{23} $  
 & $+ \L{3 }  \ec{3} \sH{29} \sH{30}  \V{29}  \V{30} $\\ 
   $+ \L{3 }  \ec{3} \sH{29} \sH{30}  \V{25}  \V{27} $\\  
%8th order (cor)
   $+ \L{1 }  \ec{1}  \Nc{2}  \p{13} \sH{20} \sH{31} \sV{31} $  
 & $+ \L{1 }  \ec{1}  \Nc{3}  \p{13} \sH{16}  \H{26}  \V{35} $  
 & $+ \L{1 }  \ec{1}  \p{13} \sH{19} \sH{31}  \V{15}  \V{35} $\\ 
   $+ \L{1 }  \ec{1}  \p{13} \sH{37} \sV{32}  \H{28}  \V{39} $  
 & $+ \L{1 }  \ec{2}  \Nc{3} \bi{56} \sH{30}  \H{26}  \V{35} $  
 & $+ \L{1 }  \ec{2}  \p{12} \sH{30} \sH{37}  \V{25}  \V{35} $\\ 
   $+ \L{1 }  \ec{2}  \p{12} \sH{32} \sH{37}  \V{34}  \V{23} $  
 & $+ \L{1 }  \ec{2}  \p{12} \sH{37} \sV{22}  \V{34}  \H{35} $  
 & $+ \L{1 }  \ec{2}  \p{12}  \V{4 }  \V{34}  \V{13}  \V{33} $\\ 
   $+ \L{1 }  \ec{2}  \p{12}  \V{34}  \V{33}  \V{9 }  \V{19} $  
 & $+ \L{1 }  \ec{2}  \p{13} \sV{2 } \sV{31}  \V{34}  \V{13} $  
 & $+ \L{1 }  \ec{3}  \Nc{2} \bpp{4} \sH{30}  \H{28}  \V{39} $\\ 
   $+ \L{1 }  \ec{3}  \Nc{3} \bp{23} \sH{30}  \V{4 }  \H{35} $  
 & $+ \L{1 }  \ec{3}  \p{12} \sH{20} \sH{37}  \V{34}  \V{33} $  
 & $+ \L{1 }  \ec{3}  \p{12}  \V{4 }  \V{34}  \V{23}  \V{33} $\\ 
   $+ \L{1 }  \ec{3}  \p{12}  \V{34}  \V{33}  \V{5 }  \V{27} $  
 & $+ \L{1 }  \ec{3}  \p{13} \sV{2 } \sV{31}  \V{34}  \V{23} $  
 & $+ \L{1 }  \ec{3}  \p{13}  \V{9 }  \V{39}  \V{27}  \V{37} $\\ 
   $+ \L{1 }  \ec{3}  \p{13}  \V{9 }  \V{40}  \V{27}  \V{35} $  
 & $+ \L{1 }  \ec{3} \bp{4 } \sH{29} \sH{30} \sV{1 } \sV{22} $  
 & $+ \L{1 }  \ec{3} \bp{56} \sH{20} \sH{29} \sH{31} \sH{38} $\\ 
   $+ \L{2 }  \ec{1}  \Nc{2}  \p{12} \sH{22}  \H{28}  \V{30} $  
 & $+ \L{2 }  \ec{1}  \Nc{2}  \p{12} \sH{22}  \H{26}  \V{27} $  
 & $+ \L{2 }  \ec{1}  \Nc{2}  \p{12} \sH{36}  \H{26}  \V{7 } $\\ 
   $+ \L{2 }  \ec{1}  \Nc{3}  \p{13} \sH{31} \sH{36} \sV{31} $  
 & $+ \L{2 }  \ec{1}  \Nc{3}  \pp{4} \sH{31}  \H{26}  \V{37} $  
 & $+ \L{2 }  \ec{1}  \p{12}  \V{14}  \V{34}  \V{3 }  \V{33} $\\ 
   $+ \L{2 }  \ec{1}  \p{12}  \H{25}  \H{28}  \V{30}  \V{39} $  
 & $+ \L{2 }  \ec{1}  \p{12}  \H{25}  \V{39}  \H{26}  \V{27} $  
 & $+ \L{2 }  \ec{1}  \p{12}  \H{28}  \V{39}  \H{23}  \V{27} $\\ 
   $+ \L{2 }  \ec{1}  \p{13} \sH{18} \sH{19}  \V{19}  \V{39} $  
 & $+ \L{2 }  \ec{1}  \p{13} \sH{19} \sH{22}  \V{4 }  \V{13} $  
 & $+ \L{2 }  \ec{1}  \p{13} \sH{19} \sH{22}  \V{9 }  \V{19} $\\ 
   $+ \L{2 }  \ec{1}  \p{13} \sH{20} \sV{31}  \H{23}  \V{7 } $  
 & $+ \L{2 }  \ec{1}  \p{13} \sH{31} \sH{39} \sV{22} \sV{31} $  
 & $+ \L{2 }  \ec{1}  \p{13} \sH{31} \sV{31}  \H{42}  \V{23} $\\ 
   $+ \L{2 }  \ec{1}  \p{13} \sH{39} \sV{12}  \H{26}  \V{7 } $  
 & $+ \L{2 }  \ec{1}  \p{13} \sV{1 } \sV{32}  \V{14}  \V{33} $  
 & $+ \L{2 }  \ec{1}  \p{13}  \H{42}  \V{13}  \H{26}  \V{7 } $\\ 
   $+ \L{2 }  \ec{1}  \p{13}  \V{20}  \V{39}  \V{7 }  \V{37} $  
 & $+ \L{2 }  \ec{1}  \p{13}  \V{20}  \V{40}  \V{7 }  \V{35} $  
 & $+ \L{2 }  \ec{1}  \p{4 } \sH{29} \sV{32}  \H{28}  \V{30} $\\ 
   $+ \L{2 }  \ec{1}  \p{4 } \sH{29} \sV{32}  \H{26}  \V{27} $  
 & $+ \L{2 }  \ec{1}  \pp{4} \sH{15} \sH{19} \sH{20} \sH{31} $  
 & $+ \L{2 }  \ec{1}  \pp{4} \sH{19} \sH{31}  \V{5 }  \V{37} $\\ 
   $+ \L{2 }  \ec{1}  \pp{4} \sH{19} \sV{2 }  \V{34}  \H{35} $  
 & $+ \L{2 }  \ec{1} \bpp{4} \sH{19}  \H{35}  \V{3 }  \V{33} $  
 & $+ \L{2 }  \ec{3}  \Nc{1}  \p{4 } \sH{30}  \H{26}  \V{35} $\\ 
   $+ \L{2 }  \ec{3}  \Nc{2} \pp{56} \sH{16}  \H{26}  \V{37} $  
 & $+ \L{2 }  \ec{3}  \p{12} \sV{11} \sV{22}  \V{34}  \V{33} $  
 & $+ \L{2 }  \ec{3}  \p{12}  \V{14}  \V{34}  \V{23}  \V{33} $\\ 
   $+ \L{2 }  \ec{3}  \p{13} \sH{19} \sH{20} \sV{12} \sV{21} $  
 & $+ \L{2 }  \ec{3}  \p{13} \sH{19} \sH{20}  \V{24}  \V{13} $  
 & $+ \L{2 }  \ec{3}  \p{13} \sH{19} \sH{36}  \V{4 }  \V{13} $\\ 
   $+ \L{2 }  \ec{3}  \p{13} \sH{19} \sH{36}  \V{9 }  \V{19} $  
 & $+ \L{2 }  \ec{3}  \p{13} \sH{20} \sH{38} \sV{1 } \sV{12} $  
 & $+ \L{2 }  \ec{3}  \p{13} \sH{20} \sH{38}  \V{7 }  \V{15} $\\ 
   $+ \L{2 }  \ec{3}  \p{13} \sH{20} \sV{31}  \H{25}  \V{30} $  
 & $+ \L{2 }  \ec{3}  \p{13} \sH{20} \sV{31}  \H{23}  \V{27} $  
 & $+ \L{2 }  \ec{3}  \p{13} \sH{39} \sV{12}  \H{28}  \V{30} $\\ 
   $+ \L{2 }  \ec{3}  \p{13} \sH{39} \sV{12}  \H{26}  \V{27} $  
 & $+ \L{2 }  \ec{3}  \p{13}  \H{42}  \V{13}  \H{28}  \V{30} $  
 & $+ \L{2 }  \ec{3}  \p{13}  \H{42}  \V{13}  \H{26}  \V{27} $\\ 
   $+ \L{2 }  \ec{3}  \p{13}  \V{20}  \V{39}  \V{27}  \V{37} $  
 & $+ \L{2 }  \ec{3}  \p{13}  \V{20}  \V{40}  \V{27}  \V{35} $  
 & $+ \L{2 }  \ec{3}  \p{13}  \V{30}  \V{39}  \V{17}  \V{37} $\\ 
   $+ \L{2 }  \ec{3}  \p{13}  \V{30}  \V{40}  \V{17}  \V{35} $  
 & $+ \L{2 }  \ec{3} \bp{23} \sH{30} \sH{39} \sV{2 } \sV{31} $  
 & $+ \L{2 }  \ec{3}  \p{4 } \sH{30} \sH{38}  \V{5 }  \V{35} $\\ 
\end{tabular}
\begin{tabular}{lll}

   $+ \L{2 }  \ec{3}  \p{4 } \sH{30}  \H{42}  \V{4 }  \V{34} $  
 & $+ \L{2 }  \ec{3} \bp{4 } \sH{17} \sH{30} \sV{1 } \sV{22} $  
 & $+ \L{2 }  \ec{3} \bp{4 } \sH{19} \sH{30}  \V{29}  \V{39} $\\ 
   $+ \L{2 }  \ec{3} \bp{4 } \sH{30} \sV{1 }  \H{42}  \V{33} $  
 & $+ \L{2 }  \ec{3} \bpp{4} \sH{19}  \H{35}  \V{23}  \V{33} $  
 & $+ \L{2 }  \ec{3} \bp{56} \sH{17} \sH{20} \sH{31} \sH{38} $\\ 
   $+ \L{2 }  \ec{3} \bp{56} \sH{18} \sH{19} \sH{29} \sH{36} $  
 & $+ \L{2 }  \ec{3} \pp{56} \sH{15} \sH{22} \sH{30} \sH{37} $  
 & $+ \L{2 }  \ec{3} \pp{56} \sH{15} \sH{30}  \V{24}  \V{3 } $\\ 
   $+ \L{2 }  \ec{3} \pp{56} \sH{15} \sH{30}  \V{7 }  \V{25} $  
 & $+ \L{3 }  \ec{1}  \Nc{1}  \p{13} \sH{16}  \H{28}  \V{39} $  
 & $+ \L{3 }  \ec{1}  \Nc{2}  \p{13} \sH{31} \sH{36} \sV{31} $\\ 
   $+ \L{3 }  \ec{1}  \Nc{2}  \p{4 } \sH{31}  \H{26}  \V{37} $  
 & $+ \L{3 }  \ec{1}  \p{12} \sH{22} \sH{37}  \V{34}  \V{33} $  
 & $+ \L{3 }  \ec{1}  \p{12}  \V{24}  \V{34}  \V{3 }  \V{33} $\\ 
   $+ \L{3 }  \ec{1}  \p{12}  \V{34}  \V{33}  \V{7 }  \V{25} $  
 & $+ \L{3 }  \ec{1}  \p{13} \sH{16} \sH{17} \sH{20} \sH{37} $  
 & $+ \L{3 }  \ec{1}  \p{13} \sH{16} \sH{17}  \V{4 }  \V{23} $\\ 
   $+ \L{3 }  \ec{1}  \p{13} \sH{16} \sH{17}  \V{5 }  \V{27} $  
 & $+ \L{3 }  \ec{1}  \p{13} \sH{16} \sH{19}  \V{25}  \V{35} $  
 & $+ \L{3 }  \ec{1}  \p{13} \sH{16} \sH{29} \sV{11} \sV{22} $\\ 
   $+ \L{3 }  \ec{1}  \p{13} \sH{16} \sH{29}  \V{14}  \V{23} $  
 & $+ \L{3 }  \ec{1}  \p{13} \sH{16} \sH{39}  \V{4 }  \V{33} $  
 & $+ \L{3 }  \ec{1}  \p{13} \sH{17} \sH{31}  \V{19}  \V{30} $\\ 
   $+ \L{3 }  \ec{1}  \p{13} \sH{17} \sH{31}  \V{15}  \V{27} $  
 & $+ \L{3 }  \ec{1}  \p{13} \sH{31} \sH{38}  \V{19}  \V{39} $  
 & $+ \L{3 }  \ec{1}  \p{13} \sH{32} \sV{1 }  \H{25}  \V{30} $\\ 
   $+ \L{3 }  \ec{1}  \p{13} \sH{32} \sV{1 }  \H{23}  \V{27} $  
 & $+ \L{3 }  \ec{1}  \p{13} \sV{1 } \sV{32}  \V{24}  \V{33} $  
 & $+ \L{3 }  \ec{1}  \p{4 } \sH{29} \sH{30} \sV{2 } \sV{21} $\\ 
   $+ \L{3 }  \ec{1}  \p{4 } \sH{29} \sH{30}  \V{9 }  \V{29} $  
 & $+ \L{3 }  \ec{1} \bp{56} \sH{22} \sH{29} \sH{31} \sH{38} $  
 & $+ \L{3 }  \ec{2}  \Nc{1} \bi{56} \sH{30}  \H{28}  \V{39} $\\ 
   $+ \L{3 }  \ec{2}  \Nc{2} \bpp{4} \sH{16}  \H{28}  \V{40} $  
 & $+ \L{3 }  \ec{2}  \p{12} \sV{12} \sV{21}  \V{34}  \V{33} $  
 & $+ \L{3 }  \ec{2}  \p{12}  \V{24}  \V{34}  \V{13}  \V{33} $\\ 
   $+ \L{3 }  \ec{2}  \p{13} \sH{15} \sH{16} \sV{11} \sV{22} $  
 & $+ \L{3 }  \ec{2}  \p{13} \sH{15} \sH{16}  \V{14}  \V{23} $  
 & $+ \L{3 }  \ec{2}  \p{13} \sH{16} \sH{38}  \V{15}  \V{35} $\\ 
   $+ \L{3 }  \ec{2}  \p{13} \sH{18} \sH{37}  \V{19}  \V{40} $  
 & $+ \L{3 }  \ec{2}  \p{4 } \sH{15} \sH{30} \sV{2 } \sV{21} $  
 & $+ \L{3 }  \ec{2}  \p{4 } \sH{15} \sH{30}  \V{9 }  \V{29} $\\ 
   $+ \L{3 }  \ec{2} \bp{56} \sH{15} \sH{22} \sH{31} \sH{38} $  
 & $+ \L{3 }  \ec{2} \bp{56} \sH{16} \sH{21} \sH{29} \sH{36} $  
 & $+ \L{3 }  \ec{2} \bp{56} \sH{21} \sH{31}  \V{29}  \V{40} $\\ 
   $+ \L{3 }  \ec{2} \bi{56} \sH{17} \sH{20} \sH{30} \sH{37} $  
 & $+ \L{3 }  \ec{2} \bi{56} \sH{17} \sH{30}  \V{4 }  \V{23} $  
 & $+ \L{3 }  \ec{2} \bi{56} \sH{17} \sH{30}  \V{5 }  \V{27} $\\ 
   $+ \L{3 }  \ec{2} \bi{56} \sH{19} \sH{30}  \V{25}  \V{35} $  
 & $+ \L{3 }  \ec{2} \bi{56} \sH{19} \sH{32}  \V{34}  \V{23} $  
 & $+ \L{3 }  \ec{2} \bi{56} \sH{19} \sV{22}  \V{34}  \H{35} $\\ 
   $+ \L{3 }  \ec{2} \bi{56} \sH{30} \sH{39}  \V{4 }  \V{33} $  
 & $+ \L{3 }  \ec{3}  \Nc{1} \bp{23} \sH{30} \sH{32} \sV{1 } $  
 & $+ \L{3 }  \ec{3}  \Nc{3} \bp{23} \sH{16}  \H{26}  \V{37} $\\ 
   $+ \L{3 }  \ec{3}  \Nc{3} \bp{23} \sH{30} \sH{32} \sV{21} $  
 & $+ \L{3 }  \ec{3}  \Nc{3} \bp{23} \sH{30}  \V{24}  \H{35} $  
 & $+ \L{3 }  \ec{3} \bp{23} \sH{15} \sH{30}  \V{14}  \V{3 } $\\ 
   $+ \L{3 }  \ec{3} \bp{23} \sH{17} \sH{30}  \V{4 }  \V{13} $  
 & $+ \L{3 }  \ec{3} \bp{23} \sH{17} \sH{30}  \V{9 }  \V{19} $  
 & $+ \L{3 }  \ec{3} \bp{23} \sH{19} \sH{31}  \V{15}  \V{37} $\\ 
   $+ \L{3 }  \ec{3} \bp{23} \sH{19} \sH{32}  \V{34}  \V{13} $  
 & $+ \L{3 }  \ec{3} \bp{23} \sH{19} \sV{12}  \V{34}  \H{35} $  
 & $+ \L{3 }  \ec{3} \bp{23} \sH{21} \sH{30}  \V{19}  \V{39} $\\ 
   $+ \L{3 }  \ec{3} \bp{23} \sH{30} \sH{32} \sH{37} \sH{39} $  
 & $+ \L{3 }  \ec{3} \bp{23} \sH{30} \sH{37}  \H{42}  \H{35} $  
 & $+ \L{3 }  \ec{3} \bp{23} \sH{30} \sV{31}  \H{23}  \V{35} $\\ 
   $+ \L{3 }  \ec{3} \bp{23} \sH{37} \sV{32}  \H{28}  \V{40} $  
 & $+ \L{3 }  \ec{3} \bp{56} \sH{29} \sH{31} \sH{36} \sH{38} $  
 & $+ \L{3 }  \ec{3} \bp{56}  \H{25}  \H{25}  \H{26}  \H{26} $\\ 
   $+ \L{3 }  \ec{3} \bp{56}  \H{25}  \H{28}  \H{23}  \H{26} $  
 & $+ \L{3 }  \ec{3} \bp{56}  \H{28}  \H{28}  \H{23}  \H{23} $  
 & $+ \dots]$\\ 
\end{tabular}\nolabel}
\eeqn
\newpage

%\no Possible electron mass terms from $\vev{\h{2}}$ continued:
%\beqn 
%{\begin{tabular}{lll}
%\end{tabular}
\begin{tabular}{lll}
%3rd order (cor)
   $\pps\h{3}\, [ \Q{3 }  \dc{3} $&&\\ 
%5th order (cor)
   $+ \Q{2 }  \dc{2} \sV{31} \sV{32} $&&\\ 
%6th order
   $+ \Q{1 }  \dc{2}  \p{12} \sV{2 } \sV{11} $  
 & $+ \Q{1 }  \dc{2}  \p{12}  \V{5 }  \V{17} $  
 & $+ \Q{2 }  \dc{1}  \p{12} \sV{1 } \sV{12} $\\ 
   $+ \Q{2 }  \dc{1}  \p{12}  \V{7}   \V{15} $\\ 
%7th order
   $+ \Q{1 }  \dc{2}  \p{12} \bpp{4}  \V{14}  \V{3 } $  
 & $+ \Q{1 }  \dc{2} \sH{19} \sV{32}  \V{4 }  \H{35} $  
 & $+ \Q{1 }  \dc{3} \sH{15} \sV{32}  \H{26}  \V{7 } $\\ 
   $+ \Q{2 }  \dc{1}  \p{12}  \pp{4}  \V{4 }  \V{13} $  
 & $+ \Q{2 }  \dc{1}  \p{12}  \pp{4}  \V{9 }  \V{19} $  
 & $+ \Q{3 }  \dc{1}  \Nc{3} \sH{30} \sH{32} \sV{1 } $\\ 
   $+ \Q{3 }  \dc{2}  \Nc{3} \sH{30} \sH{32} \sV{11} $  
 & $+ \Q{3 }  \dc{2}  \Nc{3} \sH{30}  \V{14}  \H{35} $  
 & $+ \Q{3 }  \dc{2} \sH{30} \sH{39} \sV{2 } \sV{31} $\\ 
%8th order (cor)
   $+ \Q{1 }  \dc{1}  \Nc{2}  \p{12} \sH{20} \sH{31} \sV{31} $  
 & $+ \Q{1 }  \dc{1}  \Nc{3}  \p{12} \sH{16}  \H{26}  \V{35} $  
 & $+ \Q{1 }  \dc{1}  \p{12} \sH{19} \sH{31}  \V{15}  \V{35} $\\ 
   $+ \Q{1 }  \dc{1}  \p{12} \sH{37} \sV{32}  \H{28}  \V{39} $  
 & $+ \Q{1 }  \dc{2}  \Nc{1}  \p{12} \sH{20} \sH{31} \sV{31} $  
 & $+ \Q{1 }  \dc{2}  \Nc{2}  \p{12} \sH{18} \sH{20} \sV{31} $\\ 
   $+ \Q{1 }  \dc{2}  \Nc{3}  \p{23} \sH{31}  \H{26}  \V{37} $  
 & $+ \Q{1 }  \dc{2}  \p{12} \sH{18} \sH{19}  \V{15}  \V{35} $  
 & $+ \Q{1 }  \dc{2}  \p{12} \sH{20} \sH{21} \sV{1 } \sV{12} $\\ 
   $+ \Q{1 }  \dc{2}  \p{12} \sH{20} \sH{21}  \V{7 }  \V{15} $  
 & $+ \Q{1 }  \dc{2}  \p{12} \sH{20} \sV{31}  \H{25}  \V{9 } $  
 & $+ \Q{1 }  \dc{2}  \p{12} \sH{39} \sV{12}  \H{28}  \V{9 } $\\ 
   $+ \Q{1 }  \dc{2}  \p{12} \sV{11} \sV{32}  \V{4 }  \V{33} $  
 & $+ \Q{1 }  \dc{2}  \p{12}  \H{42}  \V{13}  \H{28}  \V{9 } $  
 & $+ \Q{1 }  \dc{2}  \p{12}  \V{9 }  \V{39}  \V{17}  \V{37} $\\ 
   $+ \Q{1 }  \dc{2}  \p{12}  \V{9 }  \V{40}  \V{17}  \V{35} $  
 & $+ \Q{1 }  \dc{2}  \p{13} \sV{2 } \sV{11} \sV{31} \sV{32} $  
 & $+ \Q{1 }  \dc{2}  \p{13} \sV{31} \sV{32}  \V{5 }  \V{17} $\\ 
   $+ \Q{1 }  \dc{2}  \p{23} \sH{29} \sH{30} \sV{2 } \sV{11} $  
 & $+ \Q{1 }  \dc{2}  \p{23} \sH{29} \sH{30}  \V{5 }  \V{17} $  
 & $+ \Q{1 }  \dc{2}  \p{23} \sH{29} \sV{32}  \H{28}  \V{30} $\\ 
   $+ \Q{1 }  \dc{2}  \p{23} \sH{29} \sV{32}  \H{26}  \V{27} $  
 & $+ \Q{1 }  \dc{2} \bpp{4} \sH{19} \sH{32} \sV{1 } \sV{32} $  
 & $+ \Q{1 }  \dc{3}  \Nc{1}  \p{12} \sH{16}  \H{26}  \V{35} $\\ 
   $+ \Q{1 }  \dc{3}  \Nc{2}  \p{23} \sH{31}  \H{26}  \V{37} $  
 & $+ \Q{1 }  \dc{3}  \p{12} \sH{15} \sH{18} \sV{1 } \sV{22} $  
 & $+ \Q{1 }  \dc{3}  \p{12} \sH{15} \sH{31} \sV{11} \sV{22} $\\ 
   $+ \Q{1 }  \dc{3}  \p{12} \sH{15} \sH{31}  \V{14}  \V{23} $  
 & $+ \Q{1 }  \dc{3}  \p{12} \sH{16} \sH{38}  \V{5 }  \V{35} $  
 & $+ \Q{1 }  \dc{3}  \p{12} \sH{16}  \H{42}  \V{4 }  \V{34} $\\ 
   $+ \Q{1 }  \dc{3}  \p{12} \sH{18} \sH{29}  \V{19}  \V{30} $  
 & $+ \Q{1 }  \dc{3}  \p{12} \sH{18} \sH{29}  \V{15}  \V{27} $  
 & $+ \Q{1 }  \dc{3}  \p{12} \sH{31} \sH{38}  \V{15}  \V{35} $\\ 
   $+ \Q{1 }  \dc{3}  \p{12} \sV{21} \sV{32}  \V{4 }  \V{33} $  
 & $+ \Q{1 }  \dc{3}  \p{12}  \V{4 }  \H{35}  \H{25}  \V{30} $  
 & $+ \Q{1 }  \dc{3}  \p{12}  \V{4 }  \H{35}  \H{23}  \V{27} $\\ 
   $+ \Q{1 }  \dc{3}  \p{13} \sH{32} \sH{37} \sV{11} \sV{32} $  
 & $+ \Q{1 }  \dc{3}  \p{13} \sH{37} \sV{32}  \V{14}  \H{35} $  
 & $+ \Q{1 }  \dc{3}  \p{13} \sV{2 } \sV{21} \sV{31} \sV{32} $\\ 
   $+ \Q{1 }  \dc{3}  \p{13} \sV{31} \sV{32}  \V{9 }  \V{29} $  
 & $+ \Q{1 }  \dc{3}  \p{23} \sH{29} \sH{30} \sV{2 } \sV{21} $  
 & $+ \Q{1 }  \dc{3}  \p{23} \sH{29} \sH{30}  \V{9 }  \V{29} $\\ 
   $+ \Q{1 }  \dc{3}  \p{4 } \sH{15} \sV{32}  \H{28}  \V{9 } $  
 & $+ \Q{1 }  \dc{3} \bp{56} \sH{21} \sH{31} \sH{32} \sH{39} $  
 & $+ \Q{1 }  \dc{3} \bp{56} \sH{21} \sH{31}  \H{42}  \H{35} $\\ 
   $+ \Q{2 }  \dc{1}  \Nc{2}  \p{12} \sH{16} \sH{20} \sV{31} $  
 & $+ \Q{2 }  \dc{1}  \Nc{2}  \p{23} \sH{30} \sH{32} \sV{1 } $  
 & $+ \Q{2 }  \dc{1}  \p{12} \sH{16} \sH{19}  \V{15}  \V{35} $\\ 
   $+ \Q{2 }  \dc{1}  \p{12} \sV{12} \sV{31}  \V{34}  \V{3 } $  
 & $+ \Q{2 }  \dc{1}  \p{13} \sV{1 } \sV{12} \sV{31} \sV{32} $  
 & $+ \Q{2 }  \dc{1}  \p{13} \sV{31} \sV{32}  \V{7 }  \V{15} $\\ 
   $+ \Q{2 }  \dc{1}  \p{23} \sH{29} \sH{30} \sV{1 } \sV{12} $  
 & $+ \Q{2 }  \dc{1}  \p{23} \sH{29} \sH{30}  \V{7 }  \V{15} $  
 & $+ \Q{2 }  \dc{2}  \Nc{1}  \p{12} \sH{16} \sH{20} \sV{31} $\\ 
   $+ \Q{2 }  \dc{2}  \Nc{1}  \p{23} \sH{30} \sH{32} \sV{1 } $  
 & $+ \Q{2 }  \dc{2}  \Nc{3}  \p{23} \sH{16}  \H{26}  \V{37} $  
 & $+ \Q{2 }  \dc{2}  \Nc{3}  \p{23} \sH{30} \sH{32} \sV{21} $\\ 
   $+ \Q{2 }  \dc{2}  \Nc{3}  \p{23} \sH{30}  \V{24}  \H{35} $  
 & $+ \Q{2 }  \dc{2}  \p{23} \sH{15} \sH{30}  \V{14}  \V{3 } $  
 & $+ \Q{2 }  \dc{2}  \p{23} \sH{17} \sH{30}  \V{4 }  \V{13} $\\ 
   $+ \Q{2 }  \dc{2}  \p{23} \sH{17} \sH{30}  \V{9 }  \V{19} $  
 & $+ \Q{2 }  \dc{2}  \p{23} \sH{19} \sH{31}  \V{15}  \V{37} $  
 & $+ \Q{2 }  \dc{2}  \p{23} \sH{19} \sH{32}  \V{34}  \V{13} $\\ 
   $+ \Q{2 }  \dc{2}  \p{23} \sH{19} \sV{12}  \V{34}  \H{35} $  
 & $+ \Q{2 }  \dc{2}  \p{23} \sH{21} \sH{30}  \V{19}  \V{39} $  
 & $+ \Q{2 }  \dc{2}  \p{23} \sH{30} \sH{32} \sH{37} \sH{39} $\\ 
   $+ \Q{2 }  \dc{2}  \p{23} \sH{30} \sH{37}  \H{42}  \H{35} $  
 & $+ \Q{2 }  \dc{2}  \p{23} \sH{30} \sV{31}  \H{23}  \V{35} $  
 & $+ \Q{2 }  \dc{2}  \p{23} \sH{37} \sV{32}  \H{28}  \V{40} $\\ 
   $+ \Q{2 }  \dc{3}  \Nc{2}  \p{23} \sH{16}  \H{26}  \V{37} $  
 & $+ \Q{2 }  \dc{3}  \Nc{2}  \p{23} \sH{30} \sH{32} \sV{21} $  
 & $+ \Q{2 }  \dc{3}  \Nc{2}  \p{23} \sH{30}  \V{24}  \H{35} $\\ 
   $+ \Q{2 }  \dc{3}  \Nc{3} \bi{56} \sH{30} \sH{32} \sV{11} $  
 & $+ \Q{2 }  \dc{3}  \Nc{3} \bi{56} \sH{30}  \V{14}  \H{35} $  
 & $+ \Q{2 }  \dc{3}  \p{12} \sH{15} \sH{16} \sV{11} \sV{22} $\\ 
   $+ \Q{2 }  \dc{3}  \p{12} \sH{15} \sH{16}  \V{14}  \V{23} $  
 & $+ \Q{2 }  \dc{3}  \p{12} \sH{16} \sH{38}  \V{15}  \V{35} $  
 & $+ \Q{2 }  \dc{3}  \p{12} \sH{18} \sH{37}  \V{19}  \V{40} $\\ 
   $+ \Q{2 }  \dc{3}  \p{13} \sV{12} \sV{21} \sV{31} \sV{32} $  
 & $+ \Q{2 }  \dc{3}  \p{13} \sV{31} \sV{32}  \V{24}  \V{13} $  
 & $+ \Q{2 }  \dc{3}  \p{23} \sH{15} \sH{22} \sH{30} \sH{37} $\\ 
   $+ \Q{2 }  \dc{3}  \p{23} \sH{15} \sH{30}  \V{24}  \V{3 } $  
 & $+ \Q{2 }  \dc{3}  \p{23} \sH{15} \sH{30}  \V{7 }  \V{25} $  
 & $+ \Q{2 }  \dc{3}  \p{23} \sH{29} \sH{30} \sV{12} \sV{21} $\\ 
   $+ \Q{2 }  \dc{3}  \p{23} \sH{29} \sH{30}  \V{24}  \V{13} $  
 & $+ \Q{2 }  \dc{3} \bp{56} \sH{16} \sH{21} \sH{32} \sH{39} $  
 & $+ \Q{2 }  \dc{3} \bp{56} \sH{16} \sH{21}  \H{42}  \H{35} $\\ 
   $+ \Q{2 }  \dc{3} \bi{56} \sH{30} \sH{39} \sV{2 } \sV{31} $  
 & $+ \Q{3 }  \dc{1}  \Nc{2}  \p{23} \sH{30}  \H{28}  \V{39} $  
 & $+ \Q{3 }  \dc{1}  \Nc{3}  \p{13} \sH{16} \sH{20} \sV{31} $\\ 
   $+ \Q{3 }  \dc{1}  \Nc{3}  \pp{4} \sH{30}  \V{4 }  \H{35} $  
 & $+ \Q{3 }  \dc{1}  \p{12} \sV{22} \sV{31}  \V{34}  \V{3 } $  
 & $+ \Q{3 }  \dc{1}  \p{12}  \V{30}  \V{39}  \V{7 }  \V{37} $\\ 
   $+ \Q{3 }  \dc{1}  \p{12}  \V{30}  \V{40}  \V{7 }  \V{35} $  
 & $+ \Q{3 }  \dc{1}  \p{13} \sV{1 } \sV{22} \sV{31} \sV{32} $  
 & $+ \Q{3 }  \dc{1}  \p{23} \sH{29} \sH{30} \sV{1 } \sV{22} $\\ 
   $+ \Q{3 }  \dc{1} \bp{56} \sH{19} \sH{31} \sH{32} \sH{39} $  
 & $+ \Q{3 }  \dc{1} \bp{56} \sH{19} \sH{31}  \H{42}  \H{35} $  
 & $+ \Q{3 }  \dc{2}  \Nc{1}  \p{23} \sH{30}  \H{28}  \V{39} $\\ 
\end{tabular}
\begin{tabular}{lll}
   $+ \Q{3 }  \dc{2}  \Nc{3} \bpp{4} \sH{22} \sH{30} \sV{31} $  
 & $+ \Q{3 }  \dc{2}  \p{12} \sH{19} \sH{20} \sV{12} \sV{21} $  
 & $+ \Q{3 }  \dc{2}  \p{12} \sH{19} \sH{20}  \V{24}  \V{13} $\\ 
   $+ \Q{3 }  \dc{2}  \p{12} \sH{19} \sH{36}  \V{4 }  \V{13} $  
 & $+ \Q{3 }  \dc{2}  \p{12} \sH{19} \sH{36}  \V{9 }  \V{19} $  
 & $+ \Q{3 }  \dc{2}  \p{12} \sH{20} \sH{38} \sV{1 } \sV{12} $\\ 
   $+ \Q{3 }  \dc{2}  \p{12} \sH{20} \sH{38}  \V{7 }  \V{15} $  
 & $+ \Q{3 }  \dc{2}  \p{12} \sH{20} \sV{31}  \H{25}  \V{30} $  
 & $+ \Q{3 }  \dc{2}  \p{12} \sH{20} \sV{31}  \H{23}  \V{27} $\\ 
   $+ \Q{3 }  \dc{2}  \p{12}  \V{20}  \V{39}  \V{27}  \V{37} $  
 & $+ \Q{3 }  \dc{2}  \p{12}  \V{20}  \V{40}  \V{27}  \V{35} $  
 & $+ \Q{3 }  \dc{2}  \p{12}  \V{30}  \V{39}  \V{17}  \V{37} $\\ 
   $+ \Q{3 }  \dc{2}  \p{12}  \V{30}  \V{40}  \V{17}  \V{35} $  
 & $+ \Q{3 }  \dc{2}  \p{13} \sV{11} \sV{22} \sV{31} \sV{32} $  
 & $+ \Q{3 }  \dc{2}  \p{13} \sV{31} \sV{32}  \V{14}  \V{23} $\\ 
   $+ \Q{3 }  \dc{2}  \p{23} \sH{17} \sH{20} \sH{30} \sH{37} $  
 & $+ \Q{3 }  \dc{2}  \p{23} \sH{17} \sH{30}  \V{4 }  \V{23} $  
 & $+ \Q{3 }  \dc{2}  \p{23} \sH{17} \sH{30}  \V{5 }  \V{27} $\\ 
   $+ \Q{3 }  \dc{2}  \p{23} \sH{19} \sH{30}  \V{25}  \V{35} $  
 & $+ \Q{3 }  \dc{2}  \p{23} \sH{19} \sH{32}  \V{34}  \V{23} $  
 & $+ \Q{3 }  \dc{2}  \p{23} \sH{19} \sV{22}  \V{34}  \H{35} $\\ 
   $+ \Q{3 }  \dc{2}  \p{23} \sH{29} \sH{30} \sV{11} \sV{22} $  
 & $+ \Q{3 }  \dc{2}  \p{23} \sH{29} \sH{30}  \V{14}  \V{23} $  
 & $+ \Q{3 }  \dc{2}  \p{23} \sH{30} \sH{39}  \V{4 }  \V{33} $\\ 
   $+ \Q{3 }  \dc{2} \bpp{4} \sH{30} \sV{31}  \H{42}  \V{3 } $  
 & $+ \Q{3 }  \dc{2} \bp{56} \sH{17} \sV{32}  \H{28}  \V{20} $  
 & $+ \Q{3 }  \dc{2} \bp{56} \sH{17} \sV{32}  \H{26}  \V{17} $\\ 
   $+ \Q{3 }  \dc{2} \bp{56} \sH{18} \sH{19} \sH{32} \sH{39} $  
 & $+ \Q{3 }  \dc{2} \bp{56} \sH{18} \sH{19}  \H{42}  \H{35} $  
 & $+ \dots]$\\ 
\end{tabular}\nolabel}
\eeqn
\newpage

%\no Possible down--quark mass terms from $\vev{\h{3}}$ continued:
%\beqn 
%{\begin{tabular}{lll}
%\end{tabular}
\begin{tabular}{lll}
%3rd order (cor)
   $\pps\h{3}\, [ \L{3 }  \ec{3} $&&\\ 
%5th order (cor)
   $+ \L{2 }  \ec{2} \sV{31} \sV{32} $&&\\ 
%6th order (cor)
   $+ \L{1 }  \ec{2}  \p{12}  \V{4 }  \V{13} $  
 & $+ \L{1 }  \ec{2}  \p{12}  \V{9 }  \V{19} $  
 & $+ \L{2 }  \ec{1}  \p{12}  \V{14}  \V{3 } $\\ 
%7th order
   $+ \L{1 }  \ec{2}  \p{12} \bpp{4} \sV{1 } \sV{12} $  
 & $+ \L{1 }  \ec{2}  \p{12} \bpp{4}  \V{7 }  \V{15} $  
 & $+ \L{1 }  \ec{3}  \Nc{3} \sH{30}  \V{4 }  \H{35} $\\ 
   $+ \L{2 }  \ec{1}  \p{12}  \pp{4} \sV{2 } \sV{11} $  
 & $+ \L{2 }  \ec{1}  \p{12}  \pp{4}  \V{5 }  \V{17} $  
 & $+ \L{2 }  \ec{1} \sH{19} \sH{32} \sV{1 } \sV{32} $\\ 
   $+ \L{2 }  \ec{3}  \Nc{3} \sH{30} \sH{32} \sV{11} $  
 & $+ \L{2 }  \ec{3}  \Nc{3} \sH{30}  \V{14}  \H{35} $  
 & $+ \L{2 }  \ec{3} \sH{30} \sH{39} \sV{2 } \sV{31} $\\ 
%8th order (cor)
   $+ \L{1 }  \ec{1}  \Nc{2}  \p{12} \sH{20} \sH{31} \sV{31} $  
 & $+ \L{1 }  \ec{1}  \Nc{3}  \p{12} \sH{16}  \H{26}  \V{35} $  
 & $+ \L{1 }  \ec{1}  \p{12} \sH{19} \sH{31}  \V{15}  \V{35} $\\ 
   $+ \L{1 }  \ec{1}  \p{12} \sH{37} \sV{32}  \H{28}  \V{39} $  
 & $+ \L{1 }  \ec{2}  \Nc{2}  \p{23} \sH{30}  \V{4 }  \H{35} $  
 & $+ \L{1 }  \ec{2}  \p{12} \sV{2 } \sV{31}  \V{34}  \V{13} $\\ 
   $+ \L{1 }  \ec{2}  \p{13} \sV{31} \sV{32}  \V{4 }  \V{13} $  
 & $+ \L{1 }  \ec{2}  \p{13} \sV{31} \sV{32}  \V{9 }  \V{19} $  
 & $+ \L{1 }  \ec{2}  \p{23} \sH{29} \sH{30}  \V{4 }  \V{13} $\\ 
   $+ \L{1 }  \ec{2}  \p{23} \sH{29} \sH{30}  \V{9 }  \V{19} $  
 & $+ \L{1 }  \ec{3}  \Nc{2}  \p{23} \sH{30}  \H{26}  \V{35} $  
 & $+ \L{1 }  \ec{3}  \Nc{3} \bp{4 } \sH{30} \sH{32} \sV{1 } $\\ 
   $+ \L{1 }  \ec{3}  \p{12} \sV{2 } \sV{31}  \V{34}  \V{23} $  
 & $+ \L{1 }  \ec{3}  \p{12}  \V{9 }  \V{39}  \V{27}  \V{37} $  
 & $+ \L{1 }  \ec{3}  \p{12}  \V{9 }  \V{40}  \V{27}  \V{35} $\\ 
   $+ \L{1 }  \ec{3}  \p{13} \sH{20} \sH{37} \sV{31} \sV{32} $  
 & $+ \L{1 }  \ec{3}  \p{13} \sV{31} \sV{32}  \V{4 }  \V{23} $  
 & $+ \L{1 }  \ec{3}  \p{13} \sV{31} \sV{32}  \V{5 }  \V{27} $\\ 
   $+ \L{1 }  \ec{3}  \p{23} \sH{20} \sH{29} \sH{30} \sH{37} $  
 & $+ \L{1 }  \ec{3}  \p{23} \sH{29} \sH{30}  \V{4 }  \V{23} $  
 & $+ \L{1 }  \ec{3}  \p{23} \sH{29} \sH{30}  \V{5 }  \V{27} $\\ 
   $+ \L{1 }  \ec{3} \bp{56} \sH{29} \sV{32}  \H{28}  \V{20} $  
 & $+ \L{1 }  \ec{3} \bp{56} \sH{29} \sV{32}  \H{26}  \V{17} $  
 & $+ \L{2 }  \ec{1}  \Nc{3}  \p{12} \sH{31} \sH{36} \sV{31} $\\ 
   $+ \L{2 }  \ec{1}  \Nc{3}  \p{23} \sH{31}  \H{28}  \V{40} $  
 & $+ \L{2 }  \ec{1}  \p{12} \sH{18} \sH{19}  \V{19}  \V{39} $  
 & $+ \L{2 }  \ec{1}  \p{12} \sH{19} \sH{22}  \V{4 }  \V{13} $\\ 
   $+ \L{2 }  \ec{1}  \p{12} \sH{19} \sH{22}  \V{9 }  \V{19} $  
 & $+ \L{2 }  \ec{1}  \p{12} \sH{20} \sV{31}  \H{23}  \V{7 } $  
 & $+ \L{2 }  \ec{1}  \p{12} \sH{31} \sH{39} \sV{22} \sV{31} $\\ 
   $+ \L{2 }  \ec{1}  \p{12} \sH{31} \sV{31}  \H{42}  \V{23} $  
 & $+ \L{2 }  \ec{1}  \p{12} \sH{39} \sV{12}  \H{26}  \V{7 } $  
 & $+ \L{2 }  \ec{1}  \p{12} \sV{1 } \sV{32}  \V{14}  \V{33} $\\ 
   $+ \L{2 }  \ec{1}  \p{12}  \H{42}  \V{13}  \H{26}  \V{7 } $  
 & $+ \L{2 }  \ec{1}  \p{12}  \V{20}  \V{39}  \V{7 }  \V{37} $  
 & $+ \L{2 }  \ec{1}  \p{12}  \V{20}  \V{40}  \V{7 }  \V{35} $\\ 
   $+ \L{2 }  \ec{1}  \p{13} \sV{31} \sV{32}  \V{14}  \V{3 } $  
 & $+ \L{2 }  \ec{1}  \p{23} \sH{29} \sH{30}  \V{14}  \V{3 } $  
 & $+ \L{2 }  \ec{1}  \pp{4} \sH{19} \sV{32}  \V{4 }  \H{35} $\\ 
   $+ \L{2 }  \ec{2}  \Nc{1}  \p{12} \sH{16} \sH{20} \sV{31} $  
 & $+ \L{2 }  \ec{2}  \Nc{1}  \p{23} \sH{30} \sH{32} \sV{1 } $  
 & $+ \L{2 }  \ec{2}  \Nc{3}  \p{23} \sH{16}  \H{26}  \V{37} $\\ 
   $+ \L{2 }  \ec{2}  \Nc{3}  \p{23} \sH{30} \sH{32} \sV{21} $  
 & $+ \L{2 }  \ec{2}  \Nc{3}  \p{23} \sH{30}  \V{24}  \H{35} $  
 & $+ \L{2 }  \ec{2}  \p{23} \sH{15} \sH{30}  \V{14}  \V{3 } $\\ 
   $+ \L{2 }  \ec{2}  \p{23} \sH{17} \sH{30}  \V{4 }  \V{13} $  
 & $+ \L{2 }  \ec{2}  \p{23} \sH{17} \sH{30}  \V{9 }  \V{19} $  
 & $+ \L{2 }  \ec{2}  \p{23} \sH{19} \sH{31}  \V{15}  \V{37} $\\ 
   $+ \L{2 }  \ec{2}  \p{23} \sH{19} \sH{32}  \V{34}  \V{13} $  
 & $+ \L{2 }  \ec{2}  \p{23} \sH{19} \sV{12}  \V{34}  \H{35} $  
 & $+ \L{2 }  \ec{2}  \p{23} \sH{21} \sH{30}  \V{19}  \V{39} $\\ 
   $+ \L{2 }  \ec{2}  \p{23} \sH{30} \sH{32} \sH{37} \sH{39} $  
 & $+ \L{2 }  \ec{2}  \p{23} \sH{30} \sH{37}  \H{42}  \H{35} $  
 & $+ \L{2 }  \ec{2}  \p{23} \sH{30} \sV{31}  \H{23}  \V{35} $\\ 
   $+ \L{2 }  \ec{2}  \p{23} \sH{37} \sV{32}  \H{28}  \V{40} $  
 & $+ \L{2 }  \ec{3}  \Nc{1}  \p{23} \sH{30}  \H{28}  \V{39} $  
 & $+ \L{2 }  \ec{3}  \Nc{3} \bp{4 } \sH{22} \sH{30} \sV{31} $\\ 
   $+ \L{2 }  \ec{3}  \p{12} \sH{19} \sH{20} \sV{12} \sV{21} $  
 & $+ \L{2 }  \ec{3}  \p{12} \sH{19} \sH{20}  \V{24}  \V{13} $  
 & $+ \L{2 }  \ec{3}  \p{12} \sH{19} \sH{36}  \V{4 }  \V{13} $\\ 
   $+ \L{2 }  \ec{3}  \p{12} \sH{19} \sH{36}  \V{9 }  \V{19} $  
 & $+ \L{2 }  \ec{3}  \p{12} \sH{20} \sH{38} \sV{1 } \sV{12} $  
 & $+ \L{2 }  \ec{3}  \p{12} \sH{20} \sH{38}  \V{7 }  \V{15} $\\ 
   $+ \L{2 }  \ec{3}  \p{12} \sH{20} \sV{31}  \H{25}  \V{30} $  
 & $+ \L{2 }  \ec{3}  \p{12} \sH{20} \sV{31}  \H{23}  \V{27} $  
 & $+ \L{2 }  \ec{3}  \p{12}  \V{20}  \V{39}  \V{27}  \V{37} $\\ 
   $+ \L{2 }  \ec{3}  \p{12}  \V{20}  \V{40}  \V{27}  \V{35} $  
 & $+ \L{2 }  \ec{3}  \p{12}  \V{30}  \V{39}  \V{17}  \V{37} $  
 & $+ \L{2 }  \ec{3}  \p{12}  \V{30}  \V{40}  \V{17}  \V{35} $\\ 
   $+ \L{2 }  \ec{3}  \p{13} \sV{11} \sV{22} \sV{31} \sV{32} $  
 & $+ \L{2 }  \ec{3}  \p{13} \sV{31} \sV{32}  \V{14}  \V{23} $  
 & $+ \L{2 }  \ec{3}  \p{23} \sH{17} \sH{20} \sH{30} \sH{37} $\\ 
   $+ \L{2 }  \ec{3}  \p{23} \sH{17} \sH{30}  \V{4 }  \V{23} $  
 & $+ \L{2 }  \ec{3}  \p{23} \sH{17} \sH{30}  \V{5 }  \V{27} $  
 & $+ \L{2 }  \ec{3}  \p{23} \sH{19} \sH{30}  \V{25}  \V{35} $\\ 
   $+ \L{2 }  \ec{3}  \p{23} \sH{19} \sH{32}  \V{34}  \V{23} $  
 & $+ \L{2 }  \ec{3}  \p{23} \sH{19} \sV{22}  \V{34}  \H{35} $  
 & $+ \L{2 }  \ec{3}  \p{23} \sH{29} \sH{30} \sV{11} \sV{22} $\\ 
   $+ \L{2 }  \ec{3}  \p{23} \sH{29} \sH{30}  \V{14}  \V{23} $  
 & $+ \L{2 }  \ec{3}  \p{23} \sH{30} \sH{39}  \V{4 }  \V{33} $  
 & $+ \L{2 }  \ec{3} \bp{4 } \sH{30} \sV{31}  \H{42}  \V{3 } $\\ 
   $+ \L{2 }  \ec{3} \bp{56} \sH{17} \sV{32}  \H{28}  \V{20} $  
 & $+ \L{2 }  \ec{3} \bp{56} \sH{17} \sV{32}  \H{26}  \V{17} $  
 & $+ \L{2 }  \ec{3} \bp{56} \sH{18} \sH{19} \sH{32} \sH{39} $\\ 
   $+ \L{2 }  \ec{3} \bp{56} \sH{18} \sH{19}  \H{42}  \H{35} $  
 & $+ \L{3 }  \ec{1}  \Nc{1}  \p{12} \sH{16}  \H{28}  \V{39} $  
 & $+ \L{3 }  \ec{1}  \Nc{2}  \p{12} \sH{31} \sH{36} \sV{31} $\\ 
   $+ \L{3 }  \ec{1}  \Nc{2}  \p{23} \sH{31}  \H{28}  \V{40} $  
 & $+ \L{3 }  \ec{1}  \Nc{3}  \p{13} \sH{16} \sH{32} \sV{11} $  
 & $+ \L{3 }  \ec{1}  \Nc{3}  \p{13} \sH{16}  \V{14}  \H{35} $\\ 
   $+ \L{3 }  \ec{1}  \p{12} \sH{16} \sH{17} \sH{20} \sH{37} $  
 & $+ \L{3 }  \ec{1}  \p{12} \sH{16} \sH{17}  \V{4 }  \V{23} $  
 & $+ \L{3 }  \ec{1}  \p{12} \sH{16} \sH{17}  \V{5 }  \V{27} $\\ 
   $+ \L{3 }  \ec{1}  \p{12} \sH{16} \sH{19}  \V{25}  \V{35} $  
 & $+ \L{3 }  \ec{1}  \p{12} \sH{16} \sH{29} \sV{11} \sV{22} $  
 & $+ \L{3 }  \ec{1}  \p{12} \sH{16} \sH{29}  \V{14}  \V{23} $\\ 
   $+ \L{3 }  \ec{1}  \p{12} \sH{16} \sH{39}  \V{4 }  \V{33} $  
 & $+ \L{3 }  \ec{1}  \p{12} \sH{17} \sH{31}  \V{19}  \V{30} $  
 & $+ \L{3 }  \ec{1}  \p{12} \sH{17} \sH{31}  \V{15}  \V{27} $\\ 
   $+ \L{3 }  \ec{1}  \p{12} \sH{31} \sH{38}  \V{19}  \V{39} $  
 & $+ \L{3 }  \ec{1}  \p{12} \sH{32} \sV{1 }  \H{25}  \V{30} $  
 & $+ \L{3 }  \ec{1}  \p{12} \sH{32} \sV{1 }  \H{23}  \V{27} $\\ 
   $+ \L{3 }  \ec{1}  \p{12} \sV{1 } \sV{32}  \V{24}  \V{33} $  
 & $+ \L{3 }  \ec{1}  \p{13} \sH{16} \sH{39} \sV{2 } \sV{31} $  
 & $+ \L{3 }  \ec{1}  \p{13} \sH{22} \sH{37} \sV{31} \sV{32} $\\ 
\end{tabular}
\begin{tabular}{lll}
   $+ \L{3 }  \ec{1}  \p{13} \sH{31} \sH{39} \sV{12} \sV{31} $  
 & $+ \L{3 }  \ec{1}  \p{13} \sH{31} \sV{31}  \H{42}  \V{13} $  
 & $+ \L{3 }  \ec{1}  \p{13} \sV{31} \sV{32}  \V{24}  \V{3 } $\\ 
   $+ \L{3 }  \ec{1}  \p{13} \sV{31} \sV{32}  \V{7 }  \V{25} $  
 & $+ \L{3 }  \ec{1}  \p{23} \sH{22} \sH{29} \sH{30} \sH{37} $  
 & $+ \L{3 }  \ec{1}  \p{23} \sH{29} \sH{30}  \V{24}  \V{3 } $\\ 
   $+ \L{3 }  \ec{1}  \p{23} \sH{29} \sH{30}  \V{7 }  \V{25} $  
 & $+ \L{3 }  \ec{1}  \p{4 } \sH{15} \sV{32}  \H{26}  \V{7 } $  
 & $+ \L{3 }  \ec{2}  \Nc{2}  \p{23} \sH{16}  \H{26}  \V{37} $\\ 
   $+ \L{3 }  \ec{2}  \Nc{2}  \p{23} \sH{30} \sH{32} \sV{21} $  
 & $+ \L{3 }  \ec{2}  \Nc{2}  \p{23} \sH{30}  \V{24}  \H{35} $  
 & $+ \L{3 }  \ec{2}  \Nc{3} \bi{56} \sH{30} \sH{32} \sV{11} $\\ 
   $+ \L{3 }  \ec{2}  \Nc{3} \bi{56} \sH{30}  \V{14}  \H{35} $  
 & $+ \L{3 }  \ec{2}  \p{12} \sH{15} \sH{16} \sV{11} \sV{22} $  
 & $+ \L{3 }  \ec{2}  \p{12} \sH{15} \sH{16}  \V{14}  \V{23} $\\ 
   $+ \L{3 }  \ec{2}  \p{12} \sH{16} \sH{38}  \V{15}  \V{35} $  
 & $+ \L{3 }  \ec{2}  \p{12} \sH{18} \sH{37}  \V{19}  \V{40} $  
 & $+ \L{3 }  \ec{2}  \p{13} \sV{12} \sV{21} \sV{31} \sV{32} $\\ 
   $+ \L{3 }  \ec{2}  \p{13} \sV{31} \sV{32}  \V{24}  \V{13} $  
 & $+ \L{3 }  \ec{2}  \p{23} \sH{15} \sH{22} \sH{30} \sH{37} $  
 & $+ \L{3 }  \ec{2}  \p{23} \sH{15} \sH{30}  \V{24}  \V{3 } $\\ 
   $+ \L{3 }  \ec{2}  \p{23} \sH{15} \sH{30}  \V{7 }  \V{25} $  
 & $+ \L{3 }  \ec{2}  \p{23} \sH{29} \sH{30} \sV{12} \sV{21} $  
 & $+ \L{3 }  \ec{2}  \p{23} \sH{29} \sH{30}  \V{24}  \V{13} $\\ 
   $+ \L{3 }  \ec{2} \bp{56} \sH{16} \sH{21} \sH{32} \sH{39} $  
 & $+ \L{3 }  \ec{2} \bp{56} \sH{16} \sH{21}  \H{42}  \H{35} $  
 & $+ \L{3 }  \ec{2} \bi{56} \sH{30} \sH{39} \sV{2 } \sV{31} $\\ 
   $+ \dots]$&& 
\end{tabular}\nolabel}
\eeqn
\newpage

%\no Possible electron mass terms from $\vev{\h{3}}$ continued:
%\beqn 
%{\begin{tabular}{lll}
%\end{tabular}
\begin{tabular}{lll}
%4th order (cor)
   $\pps\h{4}\, [ \Q{1 }  \dc{3} \sH{21} $  
 & $+ \Q{3 }  \dc{1} \sH{19} $&\\ 
%5th order (cor)
   $+ \Q{2 }  \dc{2}  \p{23} \sH{38} $&&\\ 
%6th order (cor)
   $+ \Q{1 }  \dc{3} \sH{15} \sH{18} \sH{19} $  
 & $+ \Q{2 }  \dc{2} \sH{38} \sV{31} \sV{32} $\\ 
%7th order
   $+ \Q{1 }  \dc{1}  \Nc{1}  \p{12}  \H{26}  \V{7 } $  
 & $+ \Q{1 }  \dc{1}  \Nc{2}  \p{12}  \H{28}  \V{20} $  
 & $+ \Q{1 }  \dc{1}  \Nc{2}  \p{12}  \H{26}  \V{17} $\\ 
   $+ \Q{1 }  \dc{1}  \Nc{3}  \p{13} \sH{18} \sV{31} $  
 & $+ \Q{1 }  \dc{1}  \p{12} \sH{19} \sV{2 } \sV{21} $  
 & $+ \Q{1 }  \dc{1}  \p{12} \sH{19}  \V{9 }  \V{29} $\\ 
   $+ \Q{1 }  \dc{1}  \p{12} \sH{21} \sV{1 } \sV{22} $  
 & $+ \Q{1 }  \dc{1}  \p{12} \sH{38} \sV{1 } \sV{2 } $  
 & $+ \Q{1 }  \dc{1}  \p{12} \sH{38}  \V{4 }  \V{3 } $\\ 
   $+ \Q{1 }  \dc{1}  \p{12} \sH{38}  \V{5 }  \V{7 } $  
 & $+ \Q{1 }  \dc{2}  \Nc{1}  \p{12}  \H{28}  \V{20} $  
 & $+ \Q{1 }  \dc{2}  \Nc{1}  \p{12}  \H{26}  \V{17} $\\ 
   $+ \Q{1 }  \dc{2}  \p{12} \sH{21} \sV{11} \sV{22} $  
 & $+ \Q{1 }  \dc{2}  \p{12} \sH{21}  \V{14}  \V{23} $  
 & $+ \Q{1 }  \dc{2}  \p{12} \sH{38} \sV{2 } \sV{11} $\\ 
   $+ \Q{1 }  \dc{2}  \p{12} \sH{38}  \V{5 }  \V{17} $  
 & $+ \Q{1 }  \dc{3}  \Nc{1}  \p{13} \sH{18} \sV{31} $  
 & $+ \Q{2 }  \dc{1}  \p{12} \sH{19} \sV{12} \sV{21} $\\ 
   $+ \Q{2 }  \dc{1}  \p{12} \sH{19}  \V{24}  \V{13} $  
 & $+ \Q{2 }  \dc{1}  \p{12} \sH{38} \sV{1 } \sV{12} $  
 & $+ \Q{2 }  \dc{1}  \p{12} \sH{38}  \V{7 }  \V{15} $\\ 
   $+ \Q{2 }  \dc{1}  \p{12} \sV{31}  \H{25}  \V{30} $  
 & $+ \Q{2 }  \dc{1}  \p{12} \sV{31}  \H{23}  \V{27} $  
 & $+ \Q{2 }  \dc{1}  \p{23} \sH{17} \sH{30} \sH{37} $\\ 
   $+ \Q{2 }  \dc{2}  \p{12} \sH{38} \sV{11} \sV{12} $  
 & $+ \Q{2 }  \dc{2}  \p{12} \sH{38}  \V{14}  \V{13} $  
 & $+ \Q{2 }  \dc{2}  \p{12} \sH{38}  \V{19}  \V{20} $\\ 
   $+ \Q{2 }  \dc{2}  \p{12} \sH{38}  \V{15}  \V{17} $  
 & $+ \Q{3 }  \dc{3}  \p{13} \sH{38} \sV{11} \sV{12} $  
 & $+ \Q{3 }  \dc{3}  \p{13} \sH{38}  \V{14}  \V{13} $\\ 
   $+ \Q{3 }  \dc{3}  \p{13} \sH{38}  \V{19}  \V{20} $  
 & $+ \Q{3 }  \dc{3}  \p{13} \sH{38}  \V{15}  \V{17} $  
 & $+ \Q{3 }  \dc{3} \bp{13} \sH{29} \sH{30} \sH{38} $\\
   $+ \Q{3 }  \dc{3}  \p{23} \sH{38}  \V{34}  \V{33} $  
 & $+ \Q{3 }  \dc{3} \bp{23} \sH{38} \sV{31} \sV{32} $  
 & $+ \Q{3 }  \dc{3} \bp{56} \sH{17} \sH{18} \sH{38} $\\ 
   $+ \Q{3 }  \dc{3} \bp{56} \sH{21} \sH{22} \sH{38} $  
 & $+ \Q{3 }  \dc{3} \pp{56} \sH{15} \sH{16} \sH{38} $  
 & $+ \Q{3 }  \dc{3} \bi{56} \sH{19} \sH{20} \sH{38} $\\ 
%8th order (cor)
   $+ \Q{1 }  \dc{1}  \Nc{1}  \p{12}  \p{4 }  \H{28}  \V{9 } $  
 & $+ \Q{1 }  \dc{1}  \Nc{2}  \p{13}  \p{23}  \H{28}  \V{20} $  
 & $+ \Q{1 }  \dc{1}  \Nc{2}  \p{13}  \p{23}  \H{26}  \V{17} $\\ 
   $+ \Q{1 }  \dc{1}  \Nc{3} \sH{18} \sH{29} \sH{30} \sV{31} $  
 & $+ \Q{1 }  \dc{1}  \Nc{3} \sH{21} \sH{30} \sH{32} \sV{1 } $  
 & $+ \Q{1 }  \dc{1}  \p{12}  \p{4 } \sH{20} \sH{21} \sH{37} $\\ 
   $+ \Q{1 }  \dc{1}  \p{12}  \p{4 } \sH{21}  \V{4 }  \V{23} $  
 & $+ \Q{1 }  \dc{1}  \p{12}  \p{4 } \sH{21}  \V{5 }  \V{27} $  
 & $+ \Q{1 }  \dc{1}  \p{12} \bp{4 } \sH{19} \sH{22} \sH{37} $\\ 
   $+ \Q{1 }  \dc{1}  \p{12} \bp{4 } \sH{19}  \V{24}  \V{3 } $  
 & $+ \Q{1 }  \dc{1}  \p{12} \bp{4 } \sH{19}  \V{7 }  \V{25} $  
 & $+ \Q{1 }  \dc{1} \sH{15} \sH{19} \sV{32}  \H{26}  \V{7 } $\\ 
   $+ \Q{1 }  \dc{2}  \Nc{1}  \p{13}  \p{23}  \H{28}  \V{20} $  
 & $+ \Q{1 }  \dc{2}  \Nc{1}  \p{13}  \p{23}  \H{26}  \V{17} $  
 & $+ \Q{1 }  \dc{2}  \Nc{3} \bpp{4}  \p{56} \sH{30} \sV{31} $\\ 
   $+ \Q{1 }  \dc{2}  \Nc{3} \sH{21} \sH{30} \sH{32} \sV{11} $  
 & $+ \Q{1 }  \dc{2}  \Nc{3} \sH{21} \sH{30}  \V{14}  \H{35} $  
 & $+ \Q{1 }  \dc{2}  \p{12} \bp{4 } \sH{19}  \V{17}  \V{25} $\\ 
   $+ \Q{1 }  \dc{2}  \p{12} \bpp{4} \sH{19}  \V{20}  \V{29} $  
 & $+ \Q{1 }  \dc{2}  \p{12} \bpp{4} \sH{38}  \V{14}  \V{3 } $  
 & $+ \Q{1 }  \dc{2}  \p{12} \pp{56} \sH{21} \sV{12} \sV{21} $\\ 
   $+ \Q{1 }  \dc{2}  \p{12} \pp{56} \sH{21}  \V{24}  \V{13} $  
 & $+ \Q{1 }  \dc{2}  \p{13}  \p{23} \sH{21} \sV{11} \sV{22} $  
 & $+ \Q{1 }  \dc{2}  \p{13}  \p{23} \sH{21}  \V{14}  \V{23} $\\ 
   $+ \Q{1 }  \dc{2}  \p{13}  \p{23} \sH{38} \sV{2 } \sV{11} $  
 & $+ \Q{1 }  \dc{2}  \p{13}  \p{23} \sH{38}  \V{5 }  \V{17} $  
 & $+ \Q{1 }  \dc{2}  \p{23} \pp{56} \sH{15} \sH{31} \sH{38} $\\ 
   $+ \Q{1 }  \dc{2} \sH{15} \sH{19} \sV{32}  \H{28}  \V{20} $  
 & $+ \Q{1 }  \dc{2} \sH{15} \sH{19} \sV{32}  \H{26}  \V{17} $  
 & $+ \Q{1 }  \dc{2} \sH{19} \sH{38} \sV{32}  \V{4 }  \H{35} $\\ 
   $+ \Q{1 }  \dc{2} \sH{21} \sH{30} \sH{39} \sV{2 } \sV{31} $  
 & $+ \Q{1 }  \dc{3}  \Nc{1} \sH{18} \sH{29} \sH{30} \sV{31} $  
 & $+ \Q{1 }  \dc{3}  \Nc{2} \bpp{4}  \p{56} \sH{30} \sV{31} $\\ 
   $+ \Q{1 }  \dc{3}  \p{13}  \p{23} \sH{38} \sV{2 } \sV{21} $  
 & $+ \Q{1 }  \dc{3}  \p{13}  \p{23} \sH{38}  \V{9 }  \V{29} $  
 & $+ \Q{1 }  \dc{3}  \p{13} \bpp{4} \sV{31}  \H{25}  \V{20} $\\ 
   $+ \Q{1 }  \dc{3}  \p{13} \bpp{4} \sV{31}  \H{23}  \V{17} $  
 & $+ \Q{1 }  \dc{3} \bp{4 } \bp{4 } \sH{16} \sH{17} \sH{19} $  
 & $+ \Q{1 }  \dc{3} \bpp{4} \bpp{4} \sH{16} \sH{17} \sH{19} $\\ 
   $+ \Q{1 }  \dc{3} \sH{15} \sH{38} \sV{32}  \H{26}  \V{7 } $  
 & $+ \Q{2 }  \dc{1}  \p{12} \bp{13} \sH{17} \sH{30} \sH{37} $  
 & $+ \Q{2 }  \dc{1}  \p{12}  \p{4 } \sH{21}  \V{15}  \V{27} $\\ 
   $+ \Q{2 }  \dc{1}  \p{12}  \pp{4} \sH{21}  \V{19}  \V{30} $  
 & $+ \Q{2 }  \dc{1}  \p{12}  \pp{4} \sH{38}  \V{4 }  \V{13} $  
 & $+ \Q{2 }  \dc{1}  \p{12}  \pp{4} \sH{38}  \V{9 }  \V{19} $\\ 
   $+ \Q{2 }  \dc{1}  \p{12} \bi{56} \sH{19} \sV{11} \sV{22} $  
 & $+ \Q{2 }  \dc{1}  \p{12} \bi{56} \sH{19}  \V{14}  \V{23} $  
 & $+ \Q{2 }  \dc{1}  \p{13}  \p{23} \sH{19} \sV{12} \sV{21} $\\ 
   $+ \Q{2 }  \dc{1}  \p{13}  \p{23} \sH{19}  \V{24}  \V{13} $  
 & $+ \Q{2 }  \dc{1}  \p{13}  \p{23} \sH{38} \sV{1 } \sV{12} $  
 & $+ \Q{2 }  \dc{1}  \p{13}  \p{23} \sH{38}  \V{7 }  \V{15} $\\ 
   $+ \Q{2 }  \dc{1}  \p{13}  \p{23} \sV{31}  \H{25}  \V{30} $  
 & $+ \Q{2 }  \dc{1}  \p{13}  \p{23} \sV{31}  \H{23}  \V{27} $  
 & $+ \Q{2 }  \dc{1}  \p{23} \bp{56} \sH{17} \sH{31} \sH{38} $\\ 
   $+ \Q{2 }  \dc{1} \sH{17} \sH{30} \sH{37} \sV{31} \sV{32} $  
 & $+ \Q{2 }  \dc{2} \sH{21} \sH{30} \sH{39} \sV{12} \sV{31} $  
 & $+ \Q{2 }  \dc{2} \sH{21} \sH{30} \sV{31}  \H{42}  \V{13} $\\ 
   $+ \Q{2 }  \dc{3}  \p{13}  \p{23} \sH{38} \sV{12} \sV{21} $  
 & $+ \Q{2 }  \dc{3}  \p{13}  \p{23} \sH{38}  \V{24}  \V{13} $  
 & $+ \Q{2 }  \dc{3} \bp{13}  \pp{4} \sH{15} \sH{21} \sH{30} $\\ 
   $+ \Q{2 }  \dc{3} \sH{15} \sH{30} \sV{31}  \H{25}  \V{20} $  
 & $+ \Q{2 }  \dc{3} \sH{15} \sH{30} \sV{31}  \H{23}  \V{17} $  
 & $+ \Q{2 }  \dc{3} \sH{16} \sH{19} \sH{21}  \V{15}  \V{37} $\\ 
   $+ \Q{3 }  \dc{1}  \Nc{3} \sH{30} \sH{32} \sH{38} \sV{1 } $  
 & $+ \Q{3 }  \dc{1}  \p{13}  \p{23} \sH{38} \sV{1 } \sV{22} $  
 & $+ \Q{3 }  \dc{2}  \Nc{1} \sH{19} \sH{30} \sH{32} \sV{11} $\\ 
   $+ \Q{3 }  \dc{2}  \Nc{1} \sH{19} \sH{30}  \V{14}  \H{35} $  
 & $+ \Q{3 }  \dc{2}  \Nc{3} \sH{21} \sH{30} \sH{36} \sV{31} $  
 & $+ \Q{3 }  \dc{2}  \Nc{3} \sH{30} \sH{32} \sH{38} \sV{11} $\\ 
   $+ \Q{3 }  \dc{2}  \Nc{3} \sH{30} \sH{38}  \V{14}  \H{35} $  
 & $+ \Q{3 }  \dc{2}  \p{13}  \p{23} \sH{38} \sV{11} \sV{22} $  
 & $+ \Q{3 }  \dc{2}  \p{13}  \p{23} \sH{38}  \V{14}  \V{23} $\\ 
\end{tabular}
\begin{tabular}{lll}
   $+ \Q{3 }  \dc{2} \bp{13} \bpp{4} \sH{17} \sH{19} \sH{30} $  
 & $+ \Q{3 }  \dc{2} \sH{18} \sH{19} \sH{19}  \V{15}  \V{37} $  
 & $+ \Q{3 }  \dc{2} \sH{19}  \V{9 }  \V{40}  \V{17}  \V{37} $\\ 
   $+ \Q{3 }  \dc{2} \sH{21} \sH{30} \sH{39} \sV{22} \sV{31} $  
 & $+ \Q{3 }  \dc{2} \sH{21} \sH{30} \sV{31}  \H{42}  \V{23} $  
 & $+ \Q{3 }  \dc{2} \sH{30} \sH{38} \sH{39} \sV{2 } \sV{31} $\\ 
   $+ \Q{3 }  \dc{3}  \Nc{1} \sH{16} \sH{19}  \H{26}  \V{37} $  
 & $+ \Q{3 }  \dc{3}  \Nc{1} \sH{19} \sH{30} \sH{32} \sV{21} $  
 & $+ \Q{3 }  \dc{3}  \Nc{1} \sH{19} \sH{30}  \V{24}  \H{35} $\\ 
   $+ \Q{3 }  \dc{3}  \Nc{1} \sH{30} \sH{32} \sH{38} \sV{1 } $  
 & $+ \Q{3 }  \dc{3}  \Nc{2} \sH{21} \sH{30} \sH{36} \sV{31} $  
 & $+ \Q{3 }  \dc{3}  \Nc{2} \sH{30} \sH{32} \sH{38} \sV{11} $\\ 
   $+ \Q{3 }  \dc{3}  \Nc{2} \sH{30} \sH{38}  \V{14}  \H{35} $  
 & $+ \Q{3 }  \dc{3}  \Nc{3} \sH{16} \sH{38}  \H{26}  \V{37} $  
 & $+ \Q{3 }  \dc{3}  \Nc{3} \sH{30} \sH{32} \sH{38} \sV{21} $\\ 
   $+ \Q{3 }  \dc{3}  \Nc{3} \sH{30} \sH{38}  \V{24}  \H{35} $  
 & $+ \Q{3 }  \dc{3}  \p{4 } \bp{56} \sH{21} \sH{21} \sH{36} $  
 & $+ \Q{3 }  \dc{3} \bp{4 } \bi{56} \sH{19} \sH{19} \sH{36} $\\ 
   $+ \Q{3 }  \dc{3} \sH{15} \sH{16} \sH{19} \sH{20} \sH{38} $  
 & $+ \Q{3 }  \dc{3} \sH{15} \sH{19} \sH{30}  \V{20}  \V{29} $  
 & $+ \Q{3 }  \dc{3} \sH{15} \sH{19} \sH{30}  \V{17}  \V{25} $\\ 
   $+ \Q{3 }  \dc{3} \sH{15} \sH{30} \sH{38}  \V{14}  \V{3 } $  
 & $+ \Q{3 }  \dc{3} \sH{16} \sH{19} \sH{38}  \V{5 }  \V{37} $  
 & $+ \Q{3 }  \dc{3} \sH{17} \sH{21} \sH{30}  \V{19}  \V{30} $\\ 
   $+ \Q{3 }  \dc{3} \sH{17} \sH{21} \sH{30}  \V{15}  \V{27} $  
 & $+ \Q{3 }  \dc{3} \sH{17} \sH{30} \sH{38}  \V{4 }  \V{13} $  
 & $+ \Q{3 }  \dc{3} \sH{17} \sH{30} \sH{38}  \V{9 }  \V{19} $\\ 
   $+ \Q{3 }  \dc{3} \sH{19} \sH{31} \sH{38}  \V{15}  \V{37} $  
 & $+ \Q{3 }  \dc{3} \sH{19} \sH{32} \sH{38}  \V{34}  \V{13} $  
 & $+ \Q{3 }  \dc{3} \sH{19} \sH{38} \sV{12}  \V{34}  \H{35} $\\ 
   $+ \Q{3 }  \dc{3} \sH{21} \sH{30} \sH{38}  \V{19}  \V{39} $  
 & $+ \Q{3 }  \dc{3} \sH{21}  \V{30}  \V{40}  \V{7 }  \V{37} $  
 & $+ \Q{3 }  \dc{3} \sH{29} \sH{30} \sH{38} \sV{11} \sV{12} $\\ 
   $+ \Q{3 }  \dc{3} \sH{29} \sH{30} \sH{38}  \V{14}  \V{13} $  
 & $+ \Q{3 }  \dc{3} \sH{29} \sH{30} \sH{38}  \V{19}  \V{20} $  
 & $+ \Q{3 }  \dc{3} \sH{29} \sH{30} \sH{38}  \V{15}  \V{17} $\\ 
   $+ \Q{3 }  \dc{3} \sH{30} \sH{32} \sH{37} \sH{38} \sH{39} $  
 & $+ \Q{3 }  \dc{3} \sH{30} \sH{37} \sH{38}  \H{42}  \H{35} $  
 & $+ \Q{3 }  \dc{3} \sH{30} \sH{38} \sV{31}  \H{23}  \V{35} $\\ 
   $+ \Q{3 }  \dc{3} \sH{37} \sH{38} \sV{32}  \H{28}  \V{40} $  
 & $+ \Q{3 }  \dc{3} \sH{38} \sV{31} \sV{32}  \V{34}  \V{33} $  
 & $+ \Q{3 }  \dc{3} \sH{38}  \V{9 }  \V{40}  \V{7 }  \V{37} $\\ 
   $+ \dots]$&& 
\end{tabular}
\begin{tabular}{lll}
%5th order (cor)
   $\pps\h{4}\, [ \L{1 }  \ec{3} \bp{4 } \sH{19} $  
 & $+ \L{2 }  \ec{2}  \p{23} \sH{38} $  
 & $+ \L{3 }  \ec{1}  \p{4 } \sH{21} $\\ 
%6th order (cor)
   $+ \L{1 }  \ec{3}  \P{2 } \bpp{4} \sH{19} $  
 & $+ \L{2 }  \ec{2} \sH{38} \sV{31} \sV{32} $\\ 
%7th order
   $+ \L{1 }  \ec{1}  \Nc{1}  \p{12}  \H{26}  \V{7 } $  
 & $+ \L{1 }  \ec{1}  \Nc{2}  \p{12}  \H{28}  \V{20} $  
 & $+ \L{1 }  \ec{1}  \Nc{2}  \p{12}  \H{26}  \V{17} $\\ 
   $+ \L{1 }  \ec{1}  \Nc{3}  \p{13} \sH{18} \sV{31} $  
 & $+ \L{1 }  \ec{1}  \p{12} \sH{19} \sV{2 } \sV{21} $  
 & $+ \L{1 }  \ec{1}  \p{12} \sH{19}  \V{9 }  \V{29} $\\ 
   $+ \L{1 }  \ec{1}  \p{12} \sH{21} \sV{1 } \sV{22} $  
 & $+ \L{1 }  \ec{1}  \p{12} \sH{38} \sV{1 } \sV{2 } $  
 & $+ \L{1 }  \ec{1}  \p{12} \sH{38}  \V{4 }  \V{3 } $\\ 
   $+ \L{1 }  \ec{1}  \p{12} \sH{38}  \V{5 }  \V{7 } $  
 & $+ \L{1 }  \ec{2}  \p{12} \sH{21}  \V{19}  \V{30} $  
 & $+ \L{1 }  \ec{2}  \p{12} \sH{21}  \V{15}  \V{27} $\\ 
   $+ \L{1 }  \ec{2}  \p{12} \sH{38}  \V{4 }  \V{13} $  
 & $+ \L{1 }  \ec{2}  \p{12} \sH{38}  \V{9 }  \V{19} $  
 & $+ \L{2 }  \ec{1}  \Nc{3}  \p{56} \sH{30} \sV{31} $\\ 
   $+ \L{2 }  \ec{1}  \p{12} \sH{19}  \V{20}  \V{29} $  
 & $+ \L{2 }  \ec{1}  \p{12} \sH{19}  \V{17}  \V{25} $  
 & $+ \L{2 }  \ec{1}  \p{12} \sH{38}  \V{14}  \V{3 } $\\ 
   $+ \L{2 }  \ec{2}  \p{12} \sH{38} \sV{11} \sV{12} $  
 & $+ \L{2 }  \ec{2}  \p{12} \sH{38}  \V{14}  \V{13} $  
 & $+ \L{2 }  \ec{2}  \p{12} \sH{38}  \V{19}  \V{20} $\\ 
   $+ \L{2 }  \ec{2}  \p{12} \sH{38}  \V{15}  \V{17} $  
 & $+ \L{3 }  \ec{1}  \Nc{2}  \p{56} \sH{30} \sV{31} $  
 & $+ \L{3 }  \ec{1}  \p{13} \sV{31}  \H{25}  \V{20} $\\ 
   $+ \L{3 }  \ec{1}  \p{13} \sV{31}  \H{23}  \V{17} $  
 & $+ \L{3 }  \ec{1}  \p{4 } \sH{15} \sH{18} \sH{19} $  
 & $+ \L{3 }  \ec{1} \bp{4 } \sH{16} \sH{17} \sH{19} $\\ 
   $+ \L{3 }  \ec{3}  \p{13} \sH{38} \sV{11} \sV{12} $  
 & $+ \L{3 }  \ec{3}  \p{13} \sH{38}  \V{14}  \V{13} $  
 & $+ \L{3 }  \ec{3}  \p{13} \sH{38}  \V{19}  \V{20} $\\ 
   $+ \L{3 }  \ec{3}  \p{13} \sH{38}  \V{15}  \V{17} $  
 & $+ \L{3 }  \ec{3} \bp{13} \sH{29} \sH{30} \sH{38} $  
 & $+ \L{3 }  \ec{3}  \p{23} \sH{38}  \V{34}  \V{33} $\\ 
   $+ \L{3 }  \ec{3} \bp{23} \sH{38} \sV{31} \sV{32} $  
 & $+ \L{3 }  \ec{3} \bp{56} \sH{17} \sH{18} \sH{38} $  
 & $+ \L{3 }  \ec{3} \bp{56} \sH{21} \sH{22} \sH{38} $\\ 
   $+ \L{3 }  \ec{3} \pp{56} \sH{15} \sH{16} \sH{38} $  
 & $+ \L{3 }  \ec{3} \bi{56} \sH{19} \sH{20} \sH{38} $\\  
%8th order
   $+ \L{1 }  \ec{1}  \Nc{1}  \p{12}  \p{4 }  \H{28}  \V{9 } $  
 & $+ \L{1 }  \ec{1}  \Nc{2}  \p{13}  \p{23}  \H{28}  \V{20} $  
 & $+ \L{1 }  \ec{1}  \Nc{2}  \p{13}  \p{23}  \H{26}  \V{17} $\\ 
   $+ \L{1 }  \ec{1}  \Nc{3} \sH{18} \sH{29} \sH{30} \sV{31} $  
 & $+ \L{1 }  \ec{1}  \Nc{3} \sH{21} \sH{30} \sH{32} \sV{1 } $  
 & $+ \L{1 }  \ec{1}  \p{12}  \p{4 } \sH{20} \sH{21} \sH{37} $\\ 
   $+ \L{1 }  \ec{1}  \p{12}  \p{4 } \sH{21}  \V{4 }  \V{23} $  
 & $+ \L{1 }  \ec{1}  \p{12}  \p{4 } \sH{21}  \V{5 }  \V{27} $  
 & $+ \L{1 }  \ec{1}  \p{12} \bp{4 } \sH{19} \sH{22} \sH{37} $\\ 
   $+ \L{1 }  \ec{1}  \p{12} \bp{4 } \sH{19}  \V{24}  \V{3 } $  
 & $+ \L{1 }  \ec{1}  \p{12} \bp{4 } \sH{19}  \V{7 }  \V{25} $  
 & $+ \L{1 }  \ec{1} \sH{15} \sH{19} \sV{32}  \H{26}  \V{7 } $\\ 
   $+ \L{1 }  \ec{2}  \Nc{3} \sH{15} \sH{18} \sH{30} \sV{31} $  
 & $+ \L{1 }  \ec{2}  \p{12} \bp{4 } \sH{19}  \V{24}  \V{13} $  
 & $+ \L{1 }  \ec{2}  \p{12} \bp{4 } \sV{31}  \H{23}  \V{27} $\\ 
   $+ \L{1 }  \ec{2}  \p{12} \bpp{4} \sH{19} \sV{12} \sV{21} $  
 & $+ \L{1 }  \ec{2}  \p{12} \bpp{4} \sH{38} \sV{1 } \sV{12} $  
 & $+ \L{1 }  \ec{2}  \p{12} \bpp{4} \sH{38}  \V{7 }  \V{15} $\\ 
   $+ \L{1 }  \ec{2}  \p{12} \bpp{4} \sV{31}  \H{25}  \V{30} $  
 & $+ \L{1 }  \ec{2}  \p{12} \bp{56} \sH{21}  \V{20}  \V{29} $  
 & $+ \L{1 }  \ec{2}  \p{12} \bp{56} \sH{21}  \V{17}  \V{25} $\\ 
   $+ \L{1 }  \ec{2}  \p{13}  \p{23} \sH{21}  \V{19}  \V{30} $  
 & $+ \L{1 }  \ec{2}  \p{13}  \p{23} \sH{21}  \V{15}  \V{27} $  
 & $+ \L{1 }  \ec{2}  \p{13}  \p{23} \sH{38}  \V{4 }  \V{13} $\\ 
   $+ \L{1 }  \ec{2}  \p{13}  \p{23} \sH{38}  \V{9 }  \V{19} $  
 & $+ \L{1 }  \ec{2}  \p{23} \bp{4 } \sH{17} \sH{30} \sH{37} $  
 & $+ \L{1 }  \ec{2}  \p{23} \bp{56} \sH{18} \sH{29} \sH{38} $\\ 
   $+ \L{1 }  \ec{3}  \Nc{1}  \p{13}  \p{23}  \H{28}  \V{30} $  
 & $+ \L{1 }  \ec{3}  \Nc{1}  \p{13}  \p{23}  \H{26}  \V{27} $  
 & $+ \L{1 }  \ec{3}  \Nc{1} \sH{19} \sH{30}  \V{4 }  \H{35} $\\ 
   $+ \L{1 }  \ec{3}  \Nc{2} \sH{20} \sH{21} \sH{30} \sV{31} $  
 & $+ \L{1 }  \ec{3}  \Nc{3} \sH{15} \sH{30}  \H{28}  \V{20} $  
 & $+ \L{1 }  \ec{3}  \Nc{3} \sH{15} \sH{30}  \H{26}  \V{17} $\\ 
   $+ \L{1 }  \ec{3}  \Nc{3} \sH{30} \sH{38}  \V{4 }  \H{35} $  
 & $+ \L{1 }  \ec{3}  \p{13}  \p{23} \sH{20} \sH{37} \sH{38} $  
 & $+ \L{1 }  \ec{3}  \p{13}  \p{23} \sH{38}  \V{4 }  \V{23} $\\ 
   $+ \L{1 }  \ec{3}  \p{13}  \p{23} \sH{38}  \V{5 }  \V{27} $  
 & $+ \L{1 }  \ec{3} \sH{15} \sH{19} \sH{30} \sV{2 } \sV{11} $  
 & $+ \L{1 }  \ec{3} \sH{15} \sH{19} \sH{30}  \V{5 }  \V{17} $\\ 
   $+ \L{1 }  \ec{3} \sH{15} \sH{19} \sV{32}  \H{28}  \V{30} $  
 & $+ \L{1 }  \ec{3} \sH{15} \sH{19} \sV{32}  \H{26}  \V{27} $  
 & $+ \L{1 }  \ec{3} \sH{19} \sH{21} \sH{30}  \V{15}  \V{35} $\\ 
   $+ \L{1 }  \ec{3} \sH{19} \sH{37} \sV{32}  \H{26}  \V{37} $  
 & $+ \L{2 }  \ec{1}  \Nc{1}  \p{12}  \p{4 }  \H{28}  \V{20} $  
 & $+ \L{2 }  \ec{1}  \Nc{1}  \p{12}  \pp{4}  \H{26}  \V{17} $\\ 
   $+ \L{2 }  \ec{1}  \Nc{3} \sH{17} \sH{18} \sH{30} \sV{31} $  
 & $+ \L{2 }  \ec{1}  \Nc{3} \sH{21} \sH{22} \sH{30} \sV{31} $  
 & $+ \L{2 }  \ec{1}  \p{12}  \p{4 } \sH{21}  \V{14}  \V{23} $\\ 
   $+ \L{2 }  \ec{1}  \p{12}  \pp{4} \sH{21} \sV{11} \sV{22} $  
 & $+ \L{2 }  \ec{1}  \p{12}  \pp{4} \sH{38} \sV{2 } \sV{11} $  
 & $+ \L{2 }  \ec{1}  \p{12}  \pp{4} \sH{38}  \V{5 }  \V{17} $\\ 
   $+ \L{2 }  \ec{1}  \p{12}  \p{56} \sH{19}  \V{19}  \V{30} $  
 & $+ \L{2 }  \ec{1}  \p{12}  \p{56} \sH{19}  \V{15}  \V{27} $  
 & $+ \L{2 }  \ec{1}  \p{13}  \p{23} \sH{19}  \V{20}  \V{29} $\\ 
   $+ \L{2 }  \ec{1}  \p{13}  \p{23} \sH{19}  \V{17}  \V{25} $  
 & $+ \L{2 }  \ec{1}  \p{13}  \p{23} \sH{38}  \V{14}  \V{3 } $  
 & $+ \L{2 }  \ec{1}  \p{23} \pp{56} \sH{16} \sH{29} \sH{38} $\\ 
   $+ \L{2 }  \ec{1} \sH{19} \sH{19} \sH{32} \sV{21} \sV{32} $  
 & $+ \L{2 }  \ec{1} \sH{19} \sH{19} \sV{32}  \V{24}  \H{35} $  
 & $+ \L{2 }  \ec{1} \sH{19} \sH{32} \sH{38} \sV{1 } \sV{32} $\\ 
   $+ \L{2 }  \ec{1} \sH{21} \sH{30} \sV{31}  \H{42}  \V{3 } $  
 & $+ \L{2 }  \ec{2} \sH{21} \sH{30} \sH{39} \sV{12} \sV{31} $  
 & $+ \L{2 }  \ec{2} \sH{21} \sH{30} \sV{31}  \H{42}  \V{13} $\\ 
   $+ \L{2 }  \ec{3}  \Nc{1} \sH{19} \sH{30} \sH{32} \sV{11} $  
 & $+ \L{2 }  \ec{3}  \Nc{1} \sH{19} \sH{30}  \V{14}  \H{35} $  
 & $+ \L{2 }  \ec{3}  \Nc{3} \sH{21} \sH{30} \sH{36} \sV{31} $\\ 
   $+ \L{2 }  \ec{3}  \Nc{3} \sH{30} \sH{32} \sH{38} \sV{11} $  
 & $+ \L{2 }  \ec{3}  \Nc{3} \sH{30} \sH{38}  \V{14}  \H{35} $  
 & $+ \L{2 }  \ec{3}  \p{13}  \p{23} \sH{38} \sV{11} \sV{22} $\\ 
   $+ \L{2 }  \ec{3}  \p{13}  \p{23} \sH{38}  \V{14}  \V{23} $  
 & $+ \L{2 }  \ec{3} \bp{13} \bp{4 } \sH{17} \sH{19} \sH{30} $  
 & $+ \L{2 }  \ec{3} \sH{18} \sH{19} \sH{19}  \V{15}  \V{37} $\\ 
   $+ \L{2 }  \ec{3} \sH{19}  \V{9 }  \V{40}  \V{17}  \V{37} $  
 & $+ \L{2 }  \ec{3} \sH{21} \sH{30} \sH{39} \sV{22} \sV{31} $  
 & $+ \L{2 }  \ec{3} \sH{21} \sH{30} \sV{31}  \H{42}  \V{23} $\\ 
   $+ \L{2 }  \ec{3} \sH{30} \sH{38} \sH{39} \sV{2 } \sV{31} $  
 & $+ \L{3 }  \ec{1}  \Nc{1}  \p{13}  \p{4 } \sH{18} \sV{31} $  
 & $+ \L{3 }  \ec{1}  \Nc{1} \sH{17} \sH{30} \sH{31} \sV{31} $\\ 
\end{tabular}
\begin{tabular}{lll}
   $+ \L{3 }  \ec{1}  \Nc{2} \sH{17} \sH{18} \sH{30} \sV{31} $  
 & $+ \L{3 }  \ec{1}  \Nc{2} \sH{21} \sH{22} \sH{30} \sV{31} $  
 & $+ \L{3 }  \ec{1}  \Nc{3} \sH{16} \sH{21}  \H{28}  \V{40} $\\ 
   $+ \L{3 }  \ec{1}  \p{12} \bp{23} \sV{31}  \H{25}  \V{20} $  
 & $+ \L{3 }  \ec{1}  \p{12} \bp{23} \sV{31}  \H{23}  \V{17} $  
 & $+ \L{3 }  \ec{1}  \p{13}  \p{23} \sH{22} \sH{37} \sH{38} $\\ 
   $+ \L{3 }  \ec{1}  \p{13}  \p{23} \sH{38}  \V{24}  \V{3 } $  
 & $+ \L{3 }  \ec{1}  \p{13}  \p{23} \sH{38}  \V{7 }  \V{25} $  
 & $+ \L{3 }  \ec{1} \sH{17} \sH{21} \sH{30} \sV{1 } \sV{12} $\\ 
   $+ \L{3 }  \ec{1} \sH{17} \sH{21} \sH{30}  \V{7 }  \V{15} $  
 & $+ \L{3 }  \ec{1} \sH{17} \sH{30} \sV{31}  \H{25}  \V{9 } $  
 & $+ \L{3 }  \ec{1} \sH{19} \sH{21} \sH{31}  \V{19}  \V{40} $\\ 
   $+ \L{3 }  \ec{1} \sH{19} \sH{21}  \H{35}  \V{13}  \V{33} $  
 & $+ \L{3 }  \ec{1} \sH{19} \sH{31} \sV{31}  \H{23}  \V{37} $  
 & $+ \L{3 }  \ec{1} \sH{21} \sH{30} \sV{31}  \H{25}  \V{39} $\\ 
   $+ \L{3 }  \ec{1} \sH{29} \sH{30} \sV{31}  \H{25}  \V{20} $  
 & $+ \L{3 }  \ec{1} \sH{29} \sH{30} \sV{31}  \H{23}  \V{17} $  
 & $+ \L{3 }  \ec{2}  \p{13}  \p{23} \sH{38} \sV{12} \sV{21} $\\ 
   $+ \L{3 }  \ec{2}  \p{13}  \p{23} \sH{38}  \V{24}  \V{13} $  
 & $+ \L{3 }  \ec{2} \bp{13}  \p{4 } \sH{15} \sH{21} \sH{30} $  
 & $+ \L{3 }  \ec{2} \sH{15} \sH{30} \sV{31}  \H{25}  \V{20} $\\ 
   $+ \L{3 }  \ec{2} \sH{15} \sH{30} \sV{31}  \H{23}  \V{17} $  
 & $+ \L{3 }  \ec{2} \sH{16} \sH{19} \sH{21}  \V{15}  \V{37} $  
 & $+ \L{3 }  \ec{3}  \Nc{1} \sH{16} \sH{19}  \H{26}  \V{37} $\\ 
   $+ \L{3 }  \ec{3}  \Nc{1} \sH{19} \sH{30} \sH{32} \sV{21} $  
 & $+ \L{3 }  \ec{3}  \Nc{1} \sH{19} \sH{30}  \V{24}  \H{35} $  
 & $+ \L{3 }  \ec{3}  \Nc{1} \sH{30} \sH{32} \sH{38} \sV{1 } $\\ 
   $+ \L{3 }  \ec{3}  \Nc{2} \sH{21} \sH{30} \sH{36} \sV{31} $  
 & $+ \L{3 }  \ec{3}  \Nc{2} \sH{30} \sH{32} \sH{38} \sV{11} $  
 & $+ \L{3 }  \ec{3}  \Nc{2} \sH{30} \sH{38}  \V{14}  \H{35} $\\ 
   $+ \L{3 }  \ec{3}  \Nc{3} \sH{16} \sH{38}  \H{26}  \V{37} $  
 & $+ \L{3 }  \ec{3}  \Nc{3} \sH{30} \sH{32} \sH{38} \sV{21} $  
 & $+ \L{3 }  \ec{3}  \Nc{3} \sH{30} \sH{38}  \V{24}  \H{35} $\\ 
   $+ \L{3 }  \ec{3}  \p{4 } \bp{56} \sH{21} \sH{21} \sH{36} $  
 & $+ \L{3 }  \ec{3} \bp{4 } \bi{56} \sH{19} \sH{19} \sH{36} $  
 & $+ \L{3 }  \ec{3} \sH{15} \sH{16} \sH{19} \sH{20} \sH{38} $\\ 
   $+ \L{3 }  \ec{3} \sH{15} \sH{19} \sH{30}  \V{20}  \V{29} $  
 & $+ \L{3 }  \ec{3} \sH{15} \sH{19} \sH{30}  \V{17}  \V{25} $  
 & $+ \L{3 }  \ec{3} \sH{15} \sH{30} \sH{38}  \V{14}  \V{3 } $\\ 
   $+ \L{3 }  \ec{3} \sH{16} \sH{19} \sH{38}  \V{5 }  \V{37} $  
 & $+ \L{3 }  \ec{3} \sH{17} \sH{21} \sH{30}  \V{19}  \V{30} $  
 & $+ \L{3 }  \ec{3} \sH{17} \sH{21} \sH{30}  \V{15}  \V{27} $\\ 
   $+ \L{3 }  \ec{3} \sH{17} \sH{30} \sH{38}  \V{4 }  \V{13} $  
 & $+ \L{3 }  \ec{3} \sH{17} \sH{30} \sH{38}  \V{9 }  \V{19} $  
 & $+ \L{3 }  \ec{3} \sH{19} \sH{31} \sH{38}  \V{15}  \V{37} $\\ 
   $+ \L{3 }  \ec{3} \sH{19} \sH{32} \sH{38}  \V{34}  \V{13} $  
 & $+ \L{3 }  \ec{3} \sH{19} \sH{38} \sV{12}  \V{34}  \H{35} $  
 & $+ \L{3 }  \ec{3} \sH{21} \sH{30} \sH{38}  \V{19}  \V{39} $\\ 
   $+ \L{3 }  \ec{3} \sH{21}  \V{30}  \V{40}  \V{7 }  \V{37} $  
 & $+ \L{3 }  \ec{3} \sH{29} \sH{30} \sH{38} \sV{11} \sV{12} $  
 & $+ \L{3 }  \ec{3} \sH{29} \sH{30} \sH{38}  \V{14}  \V{13} $\\ 
   $+ \L{3 }  \ec{3} \sH{29} \sH{30} \sH{38}  \V{19}  \V{20} $  
 & $+ \L{3 }  \ec{3} \sH{29} \sH{30} \sH{38}  \V{15}  \V{17} $  
 & $+ \L{3 }  \ec{3} \sH{30} \sH{32} \sH{37} \sH{38} \sH{39} $\\ 
   $+ \L{3 }  \ec{3} \sH{30} \sH{37} \sH{38}  \H{42}  \H{35} $  
 & $+ \L{3 }  \ec{3} \sH{30} \sH{38} \sV{31}  \H{23}  \V{35} $  
 & $+ \L{3 }  \ec{3} \sH{37} \sH{38} \sV{32}  \H{28}  \V{40} $\\ 
   $+ \L{3 }  \ec{3} \sH{38} \sV{31} \sV{32}  \V{34}  \V{33} $  
 & $+ \L{3 }  \ec{3} \sH{38}  \V{9 }  \V{40}  \V{7 }  \V{37} $  
 & $+ \dots]$\\ 
\end{tabular}
\begin{tabular}{llll}
 %6th order (cor)
   $\pps\h{1}\bh{1} [ 
      \Nc{3} \sH{30} \sH{32} \sV{21} $
 & $+ \Nc{3} \sH{30}  \V{24}  \H{35} $  
 & $+\sH{30} \sH{32} \sH{37} \sH{39} $  
 & $+\sH{30} \sH{37}  \H{42}  \H{35} $\\
 %7th order (cor)
   $+ \p{23} \sH{29} \sH{30} \sH{36} \sH{37} $  
 & $+ \p{23} \sH{29} \sH{30} \sV{21} \sV{22} $  
 & $+ \p{23} \sH{29} \sH{30}  \V{24}  \V{23} $  
 & $+ \p{23} \sH{29} \sH{30}  \V{29}  \V{30} $\\
   $+ \p{23} \sH{29} \sH{30}  \V{25}  \V{27} $  
 & $+\bp{56} \sH{31} \sH{32} \sH{38} \sH{39} $  
 & $+\bp{56} \sH{31} \sH{38}  \H{42}  \H{35} $\\ 
%8th order (cor)
   $+ \Nc{3} \sH{15} \sH{30} \sH{31} \sH{36} \sV{31} $  
 & $+ \Nc{3} \sH{30} \sH{31} \sV{31}  \V{25}  \V{37} $  
 & $+ \p{23} \bp{56} \sH{29} \sH{31} \sH{36} \sH{38} $  
 & $+ \p{23} \bp{56}  \H{25}  \H{25}  \H{26}  \H{26} $\\ 
   $+ \p{23} \bp{56}  \H{25}  \H{28}  \H{23}  \H{26} $  
 & $+ \p{23} \bp{56}  \H{28}  \H{28}  \H{23}  \H{23} $  
 & $+\sH{15} \sH{30} \sH{31} \sH{39} \sV{22} \sV{31} $  
 & $+\sH{15} \sH{30} \sH{31} \sV{31}  \H{42}  \V{23} $\\ 
   $+\sH{15} \sH{30} \sH{39} \sV{12}  \H{26}  \V{7 } $  
 & $+\sH{15} \sH{30}  \H{42}  \V{13}  \H{26}  \V{7 } $  
 & $+\sH{29} \sH{30} \sH{36} \sH{37} \sV{31} \sV{32} $  
 & $+\sH{29} \sH{30} \sV{21} \sV{22} \sV{31} \sV{32} $\\ 
   $+\sH{29} \sH{30} \sV{31} \sV{32}  \V{24}  \V{23} $  
 & $+\sH{29} \sH{30} \sV{31} \sV{32}  \V{29}  \V{30} $  
 & $+\sH{29} \sH{30} \sV{31} \sV{32}  \V{25}  \V{27} $  
 & $+ \dots]$\\ 
\end{tabular}\nolabel}
\eeqn
\newpage

\no Possible Higgs $\h{1}\hb{2}$ mass terms (through $8^{\rm th}$ order):
\beqn 
{\begin{tabular}{llll}
 %3rd order (cor)
   $\pps\h{1}\bh{2} [  \p{12}$
 & $+ \dots ]$ 
%6th order (cor) (none)
%7th order (cor) (none)
%8th order (cor) (none)
\end{tabular}\nolabel}
\eeqn
\newpage

%\no Possible Higgs $\h{1}\hb{2}$ mass terms continued:
%\beqn 
%{\begin{tabular}{llll}
%  $+\,\, \dots ]$ 
%\end{tabular}\nolabel}
%\eeqn
%\newpage

\no Possible Higgs $\h{1}\hb{3}$ mass terms (through $8^{\rm th}$ order):
\beqn 
{\begin{tabular}{llll}
%3rd (cor) order
   $\pps\h{1}\bh{3} [  \p{13} $\\
%6th order (cor) (none)
%7th order (cor) (none)
%8th order (cor)
   $+ \Nc{1} \sH{29} \sH{30} \sH{30} \sH{32} \sV{1 } $  
 & $+ \Nc{2} \sH{17} \sH{30} \sH{30}  \V{4 }  \H{35} $  
 & $+ \Nc{2} \sH{19} \sH{30} \sH{32}  \V{34}  \H{35} $  
 & $+ \Nc{3} \sH{15} \sH{30} \sH{31}  \H{28}  \V{40} $\\ 
   $+ \Nc{3} \sH{16} \sH{29} \sH{30}  \H{26}  \V{37} $  
 & $+ \Nc{3} \sH{29} \sH{30} \sH{30} \sH{32} \sV{21} $  
 & $+ \Nc{3} \sH{29} \sH{30} \sH{30}  \V{24}  \H{35} $  
 & $+\sH{15} \sH{29} \sH{30} \sH{30}  \V{14}  \V{3 } $\\ 
   $+\sH{17} \sH{29} \sH{30} \sH{30}  \V{4 }  \V{13} $  
 & $+\sH{17} \sH{29} \sH{30} \sH{30}  \V{9 }  \V{19} $  
 & $+\sH{19} \sH{29} \sH{30} \sH{31}  \V{15}  \V{37} $  
 & $+\sH{19} \sH{29} \sH{30} \sH{32}  \V{34}  \V{13} $\\ 
   $+\sH{19} \sH{29} \sH{30} \sV{12}  \V{34}  \H{35} $  
 & $+\sH{21} \sH{29} \sH{30} \sH{30}  \V{19}  \V{39} $  
 & $+\sH{29} \sH{30} \sH{30} \sH{32} \sH{37} \sH{39} $  
 & $+\sH{29} \sH{30} \sH{30} \sH{37}  \H{42}  \H{35} $\\ 
   $+\sH{29} \sH{30} \sH{30} \sV{31}  \H{23}  \V{35} $  
 & $+\sH{29} \sH{30} \sH{37} \sV{32}  \H{28}  \V{40} $  
 & $+ \dots ]$\\ 
\end{tabular}\nolabel}
\eeqn
\newpage

\no Possible Higgs $\h{1}\hb{4}$ mass terms (through $8^{\rm th}$ order):
\beqn 
{\begin{tabular}{llll}
%6th order (cor) (none)
%7th order (cor)
   $\pps\h{1}\bh{4} [ \sH{29} \sH{30} \sH{31} \sV{31} \sV{32} $\\ 
%8th order (cor)
   $+ \Nc{1}  \p{12} \sH{30} \sH{31} \sH{32} \sV{1 } $  
 & $+ \Nc{2}  \p{12} \sH{18} \sH{30} \sH{32} \sV{1 } $  
 & $+ \Nc{3}  \p{12} \sH{16} \sH{31}  \H{26}  \V{37} $  
 & $+ \Nc{3}  \p{12} \sH{30} \sH{31} \sH{32} \sV{21} $\\ 
   $+ \Nc{3}  \p{12} \sH{30} \sH{31}  \V{24}  \H{35} $  
 & $+ \p{12} \sH{15} \sH{30} \sH{31}  \V{14}  \V{3 } $  
 & $+ \p{12} \sH{16} \sH{29} \sH{30} \sV{2 } \sV{11} $  
 & $+ \p{12} \sH{16} \sH{29} \sH{30}  \V{5 }  \V{17} $\\ 
   $+ \p{12} \sH{16} \sH{29} \sV{32}  \H{28}  \V{30} $  
 & $+ \p{12} \sH{16} \sH{29} \sV{32}  \H{26}  \V{27} $  
 & $+ \p{12} \sH{17} \sH{30} \sH{31}  \V{4 }  \V{13} $  
 & $+ \p{12} \sH{17} \sH{30} \sH{31}  \V{9 }  \V{19} $\\ 
   $+ \p{12} \sH{18} \sH{29} \sH{30} \sV{1 } \sV{12} $  
 & $+ \p{12} \sH{18} \sH{29} \sH{30}  \V{7 }  \V{15} $  
 & $+ \p{12} \sH{19} \sH{31} \sH{31}  \V{15}  \V{37} $  
 & $+ \p{12} \sH{19} \sH{31} \sH{32}  \V{34}  \V{13} $\\ 
   $+ \p{12} \sH{19} \sH{31} \sV{12}  \V{34}  \H{35} $  
 & $+ \p{12} \sH{21} \sH{30} \sH{31}  \V{19}  \V{39} $  
 & $+ \p{12} \sH{30} \sH{31} \sH{32} \sH{37} \sH{39} $  
 & $+ \p{12} \sH{30} \sH{31} \sH{37}  \H{42}  \H{35} $\\ 
   $+ \p{12} \sH{30} \sH{31} \sV{31}  \H{23}  \V{35} $  
 & $+ \p{12} \sH{30} \sH{32} \sV{1 }  \H{25}  \V{9 } $  
 & $+ \p{12} \sH{30}  \V{4 }  \H{35}  \H{23}  \V{7 } $  
 & $+ \p{12} \sH{31} \sH{37} \sV{32}  \H{28}  \V{40} $\\ 
   $+ \dots ]$ 
\end{tabular}\nolabel}
\eeqn
\newpage
  
\no Possible Higgs $\h{2}\hb{1}$ mass terms (through $8^{\rm th}$ order):
\beqn 
{\begin{tabular}{llll}
%3rd order (cor)
   $\pps\h{2}\bh{1} [ \bp{12} $\\
%6th order (cor)
%7th order (cor)
%8th order (cor)
   $+ \Nc{1} \sH{30} \sH{32} \sH{36} \sH{37} \sV{1 } $  
 & $+ \Nc{1} \sH{30} \sH{32} \sV{1 } \sV{21} \sV{22} $  
 & $+ \Nc{1} \sH{30} \sH{32} \sV{1 }  \V{24}  \V{23} $  
 & $+ \Nc{1} \sH{30} \sH{32} \sV{1 }  \V{29}  \V{30} $\\ 
   $+ \Nc{1} \sH{30} \sH{32} \sV{1 }  \V{25}  \V{27} $  
 & $+ \Nc{1} \sH{30} \sV{1 } \sV{22}  \V{24}  \H{35} $  
 & $+ \Nc{1} \sH{30} \sV{12} \sV{21}  \H{28}  \V{39} $  
 & $+ \Nc{1} \sH{30}  \V{24}  \V{13}  \H{28}  \V{39} $\\ 
   $+ \Nc{1} \sH{31}  \H{28}  \V{19}  \V{30}  \V{40} $  
 & $+ \Nc{1} \sH{31}  \H{28}  \V{40}  \V{15}  \V{27} $  
 & $+ \Nc{1} \sH{31}  \V{19}  \V{40}  \H{26}  \V{27} $  
 & $+ \Nc{1}  \H{35}  \V{13}  \V{33}  \H{28}  \V{30} $\\ 
   $+ \Nc{1}  \H{35}  \V{13}  \V{33}  \H{26}  \V{27} $  
 & $+ \Nc{2} \sH{16} \sV{11} \sV{22}  \H{26}  \V{37} $  
 & $+ \Nc{2} \sH{16}  \V{14}  \V{23}  \H{26}  \V{37} $  
 & $+ \Nc{2} \sH{18}  \H{28}  \V{19}  \V{30}  \V{40} $\\ 
   $+ \Nc{2} \sH{18}  \H{28}  \V{40}  \V{15}  \V{27} $  
 & $+ \Nc{2} \sH{18}  \V{19}  \V{40}  \H{26}  \V{27} $  
 & $+ \Nc{2} \sH{30} \sH{36} \sV{2 } \sV{21} \sV{31} $  
 & $+ \Nc{2} \sH{30} \sH{36} \sV{31}  \V{9 }  \V{29} $\\ 
   $+ \Nc{3} \sH{15} \sH{16} \sH{36}  \H{28}  \V{30} $  
 & $+ \Nc{3} \sH{15} \sH{16} \sH{36}  \H{26}  \V{27} $  
 & $+ \Nc{3} \sH{16} \sH{36} \sH{37}  \H{26}  \V{37} $  
 & $+ \Nc{3} \sH{16} \sV{21} \sV{22}  \H{26}  \V{37} $\\ 
   $+ \Nc{3} \sH{16}  \V{24}  \V{23}  \H{26}  \V{37} $  
 & $+ \Nc{3} \sH{16}  \H{28}  \V{30}  \V{25}  \V{37} $  
 & $+ \Nc{3} \sH{16}  \V{29}  \V{30}  \H{26}  \V{37} $  
 & $+ \Nc{3} \sH{16}  \H{26}  \V{25}  \V{27}  \V{37} $\\ 
   $+ \Nc{3} \sH{30} \sH{32} \sH{36} \sH{37} \sV{21} $  
 & $+ \Nc{3} \sH{30} \sH{32} \sV{21} \sV{21} \sV{22} $  
 & $+ \Nc{3} \sH{30} \sH{32} \sV{21}  \V{24}  \V{23} $  
 & $+ \Nc{3} \sH{30} \sH{32} \sV{21}  \V{29}  \V{30} $\\ 
   $+ \Nc{3} \sH{30} \sH{32} \sV{21}  \V{25}  \V{27} $  
 & $+ \Nc{3} \sH{30} \sH{36} \sH{37}  \V{24}  \H{35} $  
 & $+ \Nc{3} \sH{30} \sV{21} \sV{22}  \V{24}  \H{35} $  
 & $+ \Nc{3} \sH{30}  \V{24}  \V{24}  \H{35}  \V{23} $\\ 
   $+ \Nc{3} \sH{30}  \V{24}  \H{35}  \V{29}  \V{30} $  
 & $+ \Nc{3} \sH{30}  \V{24}  \H{35}  \V{25}  \V{27} $  
 & $+\sH{15} \sH{16} \sH{39} \sV{22}  \H{28}  \V{30} $  
 & $+\sH{15} \sH{16} \sH{39} \sV{22}  \H{26}  \V{27} $\\ 
   $+\sH{15} \sH{16}  \H{42}  \V{23}  \H{28}  \V{30} $  
 & $+\sH{15} \sH{16}  \H{42}  \V{23}  \H{26}  \V{27} $  
 & $+\sH{15} \sH{19} \sH{31} \sH{36}  \V{19}  \V{30} $  
 & $+\sH{15} \sH{19} \sH{31} \sH{36}  \V{15}  \V{27} $\\ 
   $+\sH{15} \sH{22} \sH{30} \sH{37} \sV{11} \sV{22} $  
 & $+\sH{15} \sH{22} \sH{30} \sH{37}  \V{14}  \V{23} $  
 & $+\sH{15} \sH{30} \sH{36} \sH{37}  \V{14}  \V{3 } $  
 & $+\sH{15} \sH{30} \sV{1 } \sV{22}  \V{20}  \V{29} $\\ 
   $+\sH{15} \sH{30} \sV{1 } \sV{22}  \V{17}  \V{25} $  
 & $+\sH{15} \sH{30} \sV{11} \sV{22}  \V{24}  \V{3 } $  
 & $+\sH{15} \sH{30} \sV{11} \sV{22}  \V{7 }  \V{25} $  
 & $+\sH{15} \sH{30} \sV{21} \sV{22}  \V{14}  \V{3 } $\\ 
   $+\sH{15} \sH{30}  \V{14}  \V{24}  \V{3 }  \V{23} $  
 & $+\sH{15} \sH{30}  \V{14}  \V{3 }  \V{29}  \V{30} $  
 & $+\sH{15} \sH{30}  \V{14}  \V{3 }  \V{25}  \V{27} $  
 & $+\sH{15} \sH{30}  \V{14}  \V{23}  \V{7 }  \V{25} $\\ 
   $+\sH{15}  \V{13}  \V{23}  \V{33}  \H{28}  \V{20} $  
 & $+\sH{15}  \V{13}  \V{23}  \V{33}  \H{26}  \V{17} $  
 & $+\sH{16} \sH{20} \sH{29} \sH{38}  \V{19}  \V{30} $  
 & $+\sH{16} \sH{20} \sH{29} \sH{38}  \V{15}  \V{27} $\\ 
   $+\sH{16} \sH{37} \sH{39} \sV{22}  \H{26}  \V{37} $  
 & $+\sH{16} \sH{37}  \H{42}  \V{23}  \H{26}  \V{37} $  
 & $+\sH{17} \sH{20} \sH{30} \sH{37} \sV{12} \sV{21} $  
 & $+\sH{17} \sH{20} \sH{30} \sH{37}  \V{24}  \V{13} $\\ 
   $+\sH{17} \sH{30} \sH{36} \sH{37}  \V{4 }  \V{13} $  
 & $+\sH{17} \sH{30} \sH{36} \sH{37}  \V{9 }  \V{19} $  
 & $+\sH{17} \sH{30} \sV{2 } \sV{21}  \V{19}  \V{30} $  
 & $+\sH{17} \sH{30} \sV{2 } \sV{21}  \V{15}  \V{27} $\\ 
   $+\sH{17} \sH{30} \sV{12} \sV{21}  \V{4 }  \V{23} $  
 & $+\sH{17} \sH{30} \sV{12} \sV{21}  \V{5 }  \V{27} $  
 & $+\sH{17} \sH{30} \sV{21} \sV{22}  \V{4 }  \V{13} $  
 & $+\sH{17} \sH{30} \sV{21} \sV{22}  \V{9 }  \V{19} $\\ 
   $+\sH{17} \sH{30}  \V{4 }  \V{24}  \V{13}  \V{23} $  
 & $+\sH{17} \sH{30}  \V{4 }  \V{13}  \V{29}  \V{30} $  
 & $+\sH{17} \sH{30}  \V{4 }  \V{13}  \V{25}  \V{27} $  
 & $+\sH{17} \sH{30}  \V{24}  \V{13}  \V{5 }  \V{27} $\\ 
   $+\sH{17} \sH{30}  \V{24}  \V{23}  \V{9 }  \V{19} $  
 & $+\sH{17} \sH{30}  \V{9 }  \V{19}  \V{29}  \V{30} $  
 & $+\sH{17} \sH{30}  \V{9 }  \V{19}  \V{25}  \V{27} $  
 & $+\sH{17} \sH{30}  \V{9 }  \V{29}  \V{15}  \V{27} $\\ 
   $+\sH{17} \sV{12}  \V{34}  \V{13}  \H{28}  \V{30} $  
 & $+\sH{17} \sV{12}  \V{34}  \V{13}  \H{26}  \V{27} $  
 & $+\sH{19} \sH{30} \sV{12} \sV{21}  \V{25}  \V{35} $  
 & $+\sH{19} \sH{30}  \V{24}  \V{13}  \V{25}  \V{35} $\\ 
   $+\sH{19} \sH{31} \sH{36} \sH{37}  \V{15}  \V{37} $  
 & $+\sH{19} \sH{31} \sV{21} \sV{22}  \V{15}  \V{37} $  
 & $+\sH{19} \sH{31}  \V{24}  \V{23}  \V{15}  \V{37} $  
 & $+\sH{19} \sH{31}  \V{19}  \V{30}  \V{25}  \V{37} $\\ 
   $+\sH{19} \sH{31}  \V{29}  \V{30}  \V{15}  \V{37} $  
 & $+\sH{19} \sH{31}  \V{15}  \V{25}  \V{27}  \V{37} $  
 & $+\sH{19} \sH{32} \sH{36} \sH{37}  \V{34}  \V{13} $  
 & $+\sH{19} \sH{32} \sV{12} \sV{21}  \V{34}  \V{23} $\\ 
   $+\sH{19} \sH{32} \sV{21} \sV{22}  \V{34}  \V{13} $  
 & $+\sH{19} \sH{32}  \V{24}  \V{34}  \V{13}  \V{23} $  
 & $+\sH{19} \sH{32}  \V{34}  \V{13}  \V{29}  \V{30} $  
 & $+\sH{19} \sH{32}  \V{34}  \V{13}  \V{25}  \V{27} $\\ 
   $+\sH{19} \sH{36} \sH{37} \sV{12}  \V{34}  \H{35} $  
 & $+\sH{19} \sV{12} \sV{21} \sV{22}  \V{34}  \H{35} $  
 & $+\sH{19} \sV{12}  \V{24}  \V{34}  \H{35}  \V{23} $  
 & $+\sH{19} \sV{12}  \V{34}  \H{35}  \V{29}  \V{30} $\\ 
   $+\sH{19} \sV{12}  \V{34}  \H{35}  \V{25}  \V{27} $  
 & $+\sH{19} \sV{22}  \V{24}  \V{34}  \H{35}  \V{13} $  
 & $+\sH{20} \sH{31} \sH{37} \sH{38}  \V{19}  \V{40} $  
 & $+\sH{20} \sH{37} \sH{38}  \H{35}  \V{13}  \V{33} $\\ 
   $+\sH{21} \sH{30} \sH{36} \sH{37}  \V{19}  \V{39} $  
 & $+\sH{21} \sH{30} \sV{21} \sV{22}  \V{19}  \V{39} $  
 & $+\sH{21} \sH{30}  \V{24}  \V{23}  \V{19}  \V{39} $  
 & $+\sH{21} \sH{30}  \V{19}  \V{29}  \V{30}  \V{39} $\\ 
   $+\sH{21} \sH{30}  \V{19}  \V{39}  \V{25}  \V{27} $  
 & $+\sH{21} \sH{30}  \V{29}  \V{39}  \V{15}  \V{27} $  
 & $+\sH{21}  \H{35}  \V{23}  \V{33}  \V{19}  \V{30} $  
 & $+\sH{21}  \H{35}  \V{23}  \V{33}  \V{15}  \V{27} $\\ 
   $+\sH{22} \sH{30} \sH{37} \sH{38}  \V{15}  \V{35} $  
 & $+\sH{30} \sH{32} \sH{36} \sH{37} \sH{37} \sH{39} $  
 & $+\sH{30} \sH{32} \sH{37} \sH{39} \sV{21} \sV{22} $  
 & $+\sH{30} \sH{32} \sH{37} \sH{39}  \V{24}  \V{23} $\\ 
   $+\sH{30} \sH{32} \sH{37} \sH{39}  \V{29}  \V{30} $  
 & $+\sH{30} \sH{32} \sH{37} \sH{39}  \V{25}  \V{27} $  
 & $+\sH{30} \sH{32} \sH{37} \sV{21}  \H{42}  \V{23} $  
 & $+\sH{30} \sH{36} \sH{37} \sH{37}  \H{42}  \H{35} $\\ 
   $+\sH{30} \sH{36} \sH{37} \sV{31}  \H{23}  \V{35} $  
 & $+\sH{30} \sH{37} \sH{39} \sV{22}  \V{24}  \H{35} $  
 & $+\sH{30} \sH{37} \sV{2 } \sV{11}  \V{29}  \V{40} $  
 & $+\sH{30} \sH{37} \sV{21} \sV{22}  \H{42}  \H{35} $\\ 
   $+\sH{30} \sH{37}  \H{42}  \V{24}  \H{35}  \V{23} $  
 & $+\sH{30} \sH{37}  \H{42}  \H{35}  \V{29}  \V{30} $  
 & $+\sH{30} \sH{37}  \H{42}  \H{35}  \V{25}  \V{27} $  
 & $+\sH{30} \sH{37}  \V{14}  \V{3 }  \V{25}  \V{37} $\\ 
   $+\sH{30} \sH{37}  \V{29}  \V{40}  \V{5 }  \V{17} $  
 & $+\sH{30} \sH{38} \sV{1 } \sV{12}  \V{25}  \V{35} $  
 & $+\sH{30} \sH{38} \sV{2 } \sV{21}  \V{19}  \V{39} $  
 & $+\sH{30} \sH{38}  \V{4 }  \V{13}  \V{29}  \V{39} $\\ 
   $+\sH{30} \sH{38}  \V{24}  \V{3 }  \V{15}  \V{35} $  
 & $+\sH{30} \sH{38}  \V{9 }  \V{19}  \V{29}  \V{39} $  
 & $+\sH{30} \sH{38}  \V{7 }  \V{15}  \V{25}  \V{35} $  
 & $+\sH{30} \sH{39} \sV{12} \sV{21}  \V{4 }  \V{33} $\\ 
   $+\sH{30} \sH{39}  \V{4 }  \V{24}  \V{13}  \V{33} $  
 & $+\sH{30} \sH{39}  \V{24}  \V{33}  \V{9 }  \V{19} $  
 & $+\sH{30} \sV{1 } \sV{12}  \H{42}  \V{24}  \V{34} $  
 & $+\sH{30} \sV{21} \sV{22} \sV{31}  \H{23}  \V{35} $\\ 
   $+\sH{30} \sV{21}  \H{42}  \V{4 }  \V{13}  \V{33} $  
 & $+\sH{30} \sV{21}  \H{42}  \V{33}  \V{9 }  \V{19} $  
 & $+\sH{30} \sV{31}  \V{24}  \V{23}  \H{23}  \V{35} $  
 & $+\sH{30} \sV{31}  \H{25}  \V{30}  \V{25}  \V{35} $\\ 
   $+\sH{30} \sV{31}  \V{29}  \V{30}  \H{23}  \V{35} $  
 & $+\sH{30} \sV{31}  \H{23}  \V{25}  \V{27}  \V{35} $  
 & $+\sH{30}  \H{42}  \V{24}  \V{34}  \V{7 }  \V{15} $  
 & $+\sH{31} \sH{38} \sV{1 } \sV{22}  \V{15}  \V{37} $\\ 
   $+\sH{31} \sH{38}  \V{4 }  \V{23}  \V{19}  \V{40} $  
 & $+\sH{31} \sH{38}  \V{19}  \V{40}  \V{5 }  \V{27} $  
 & $+\sH{32} \sH{37} \sH{38}  \H{35}  \V{23}  \V{23} $  
 & $+\sH{32} \sH{38} \sV{1 } \sV{12}  \V{34}  \V{23} $\\ 
   $+\sH{32} \sH{38} \sV{1 } \sV{22}  \V{34}  \V{13} $  
 & $+\sH{32} \sH{38}  \V{34}  \V{3 }  \V{19}  \V{30} $  
 & $+\sH{32} \sH{38}  \V{34}  \V{3 }  \V{15}  \V{27} $  
 & $+\sH{32} \sH{38}  \V{34}  \V{23}  \V{7 }  \V{15} $\\ 
   $+\sH{32} \sV{31}  \V{34}  \V{23}  \H{25}  \V{30} $  
 & $+\sH{32} \sV{31}  \V{34}  \V{23}  \H{23}  \V{27} $  
 & $+\sH{36} \sH{37} \sH{37} \sV{32}  \H{28}  \V{40} $  
 & $+\sH{37} \sH{38} \sV{22}  \H{35}  \H{35}  \V{23} $\\ 
   $+\sH{37} \sV{21} \sV{22} \sV{32}  \H{28}  \V{40} $  
 & $+\sH{37} \sV{32}  \V{24}  \V{23}  \H{28}  \V{40} $  
 & $+\sH{37} \sV{32}  \H{28}  \V{29}  \V{30}  \V{40} $  
 & $+\sH{37} \sV{32}  \H{28}  \V{40}  \V{25}  \V{27} $ 
\end{tabular}
\begin{tabular}{llll}
   $+\sH{37} \sV{32}  \V{29}  \V{40}  \H{26}  \V{27} $  
 & $+\sH{38} \sV{1 } \sV{12} \sV{22}  \V{34}  \H{35} $  
 & $+\sH{38} \sV{12}  \V{34}  \V{13}  \H{28}  \V{39} $  
 & $+\sH{38} \sV{22}  \V{34}  \H{35}  \V{7 }  \V{15} $\\ 
   $+\sH{38}  \V{4 }  \H{35}  \V{13}  \V{23}  \V{33} $  
 & $+\sH{38}  \H{35}  \V{13}  \V{33}  \V{5 }  \V{27} $  
 & $+\sH{38}  \H{35}  \V{23}  \V{33}  \V{9 }  \V{19} $  
 & $+\sH{38}  \V{13}  \V{13}  \V{33}  \H{26}  \V{35} $\\ 
   $+\sV{1 } \sV{12}  \H{25}  \V{30}  \H{26}  \V{37} $  
 & $+\sV{1 } \sV{12}  \H{28}  \V{30}  \H{23}  \V{37} $  
 & $+\sV{1 } \sV{12}  \H{23}  \H{26}  \V{27}  \V{37} $  
 & $+\sV{22} \sV{31}  \V{34}  \H{35}  \H{25}  \V{30} $\\ 
   $+\sV{22} \sV{31}  \V{34}  \H{35}  \H{23}  \V{27} $  
 & $+ \V{4 }  \V{13}  \H{25}  \H{28}  \V{30}  \V{40} $  
 & $+ \V{4 }  \V{13}  \H{25}  \V{40}  \H{26}  \V{27} $  
 & $+ \V{4 }  \V{13}  \H{28}  \V{40}  \H{23}  \V{27} $\\ 
   $+ \H{25}  \H{28}  \V{9 }  \V{19}  \V{30}  \V{40} $  
 & $+ \H{25}  \H{28}  \V{9 }  \V{40}  \V{15}  \V{27} $  
 & $+ \H{25}  \V{9 }  \V{19}  \V{40}  \H{26}  \V{27} $  
 & $+ \H{25}  \V{30}  \H{26}  \V{7 }  \V{15}  \V{37} $\\ 
   $+ \H{28}  \V{9 }  \V{19}  \V{40}  \H{23}  \V{27} $  
 & $+ \H{28}  \V{30}  \H{23}  \V{7 }  \V{15}  \V{37} $  
 & $+ \V{19}  \V{30}  \H{23}  \H{26}  \V{7 }  \V{37} $  
 & $+ \H{23}  \H{26}  \V{7 }  \V{15}  \V{27}  \V{37} $\\ 
   $+ \dots ]$ 
\end{tabular}\nolabel}
\eeqn
\newpage

\no Possible Higgs $\h{2}\hb{2}$ mass terms (through $8^{\rm th}$ order):
\beqn 
{\begin{tabular}{llll}
 %6th order (cor)
   $\pps\h{2}\bh{2} [ \Nc{3} \sH{16}  \H{28}  \V{37} $  
 & $+\sH{37} \sV{32}  \H{28}  \V{40} $\\ 
 %7th order (cor)
   $+ \Nc{3} \bp{4 } \sH{16}  \H{28}  \V{40} $  
 & $+ \p{13} \sH{36} \sH{37} \sV{31} \sV{32} $  
 & $+ \p{13} \sV{21} \sV{22} \sV{31} \sV{32} $  
 & $+ \p{13} \sV{31} \sV{32}  \V{24}  \V{23} $\\
   $+ \p{13} \sV{31} \sV{32}  \V{29}  \V{30} $  
 & $+ \p{13} \sV{31} \sV{32}  \V{25}  \V{27} $  
 & $+ \p{4 } \sH{15} \sV{32}  \H{28}  \V{30} $  
 & $+ \p{4 } \sH{15} \sV{32}  \H{26}  \V{27} $\\
   $+ \p{4 } \sH{37} \sV{32}  \H{26}  \V{37} $\\ 
%8th order (cor)
   $+ \Nc{1} \sH{16} \sH{20} \sH{29} \sH{30} \sV{31} $  
 & $+ \Nc{1} \sH{30} \sH{32} \sV{31}  \V{34}  \V{3 } $  
 & $+ \Nc{3}  \p{13} \bp{4 } \sH{16} \sH{36} \sV{31} $  
 & $+ \Nc{3} \sH{15} \sH{30} \sH{31} \sH{36} \sV{31} $\\ 
   $+ \Nc{3} \sH{30} \sH{31} \sV{31}  \V{25}  \V{37} $  
 & $+ \p{13} \bp{4 } \sH{16} \sH{39} \sV{22} \sV{31} $  
 & $+ \p{13} \bp{4 } \sH{16} \sV{31}  \H{42}  \V{23} $  
 & $+\sH{15} \sH{18} \sH{19} \sH{30}  \V{19}  \V{39} $\\ 
   $+\sH{15} \sH{19} \sH{22} \sH{30}  \V{4 }  \V{13} $  
 & $+\sH{15} \sH{19} \sH{22} \sH{30}  \V{9 }  \V{19} $  
 & $+\sH{15} \sH{20} \sH{30} \sV{31}  \H{23}  \V{7 } $  
 & $+\sH{15} \sH{30} \sH{31} \sH{39} \sV{22} \sV{31} $\\ 
   $+\sH{15} \sH{30} \sH{31} \sV{31}  \H{42}  \V{23} $  
 & $+\sH{15} \sH{30} \sH{39} \sV{12}  \H{26}  \V{7 } $  
 & $+\sH{15} \sH{30} \sV{1 } \sV{32}  \V{14}  \V{33} $  
 & $+\sH{15} \sH{30}  \H{42}  \V{13}  \H{26}  \V{7 } $\\ 
   $+\sH{15} \sH{30}  \V{20}  \V{39}  \V{7 }  \V{37} $  
 & $+\sH{15} \sH{30}  \V{20}  \V{40}  \V{7 }  \V{35} $  
 & $+\sH{17} \sH{30} \sV{2 } \sV{31}  \V{34}  \V{13} $  
 & $+\sH{21} \sH{30} \sV{1 } \sV{2 }  \V{19}  \V{40} $\\ 
   $+\sH{21} \sH{30}  \V{4 }  \V{3 }  \V{19}  \V{40} $  
 & $+\sH{21} \sH{30}  \V{19}  \V{40}  \V{5 }  \V{7 } $  
 & $+\sH{29} \sH{30} \sH{36} \sH{37} \sV{31} \sV{32} $  
 & $+\sH{29} \sH{30} \sV{21} \sV{22} \sV{31} \sV{32} $\\ 
   $+\sH{29} \sH{30} \sV{31} \sV{32}  \V{24}  \V{23} $  
 & $+\sH{29} \sH{30} \sV{31} \sV{32}  \V{29}  \V{30} $  
 & $+\sH{29} \sH{30} \sV{31} \sV{32}  \V{25}  \V{27} $  
 & $+\sH{30} \sV{1 } \sV{2 } \sV{31}  \H{23}  \V{37} $\\ 
   $+\sH{30} \sV{31}  \V{4 }  \V{3 }  \H{23}  \V{37} $  
 & $+\sH{30} \sV{31}  \H{23}  \V{5 }  \V{7 }  \V{37} $  
 & $+ \dots ]$\\ 
\end{tabular}\nolabel}
\eeqn
\newpage

%\no Possible Higgs $\h{2}\hb{2}$ mass terms continued:
%\beqn 
%{\begin{tabular}{llll}
%   $+ \dots ]$ 
%\end{tabular}\nolabel}
%\eeqn
%\newpage

\no Possible Higgs $\h{2}\hb{3}$ mass terms (through $8^{\rm th}$ order):
\beqn 
{\begin{tabular}{llll}
%3rd order (cor)
   $\h{2}\bh{3} [ \bp{23} $&&&\\
%6th order (cor) (none)
%7th order (cor) (none)
%8th order (cor)
   $+ \Nc{1} \sH{30} \sH{32} \sV{1 }  \V{34}  \V{33} $  
 & $+ \Nc{2} \sH{15} \sH{22} \sH{30}  \H{28}  \V{30} $  
 & $+ \Nc{2} \sH{15} \sH{22} \sH{30}  \H{26}  \V{27} $  
 & $+ \Nc{2} \sH{15} \sH{30} \sH{36}  \H{26}  \V{7 } $\\ 
   $+ \Nc{2} \sH{22} \sH{30} \sH{37}  \H{26}  \V{37} $  
 & $+ \Nc{2} \sH{30} \sV{2 } \sV{21}  \H{28}  \V{40} $  
 & $+ \Nc{2} \sH{30}  \V{24}  \V{3 }  \H{26}  \V{37} $  
 & $+ \Nc{2} \sH{30}  \H{28}  \V{9 }  \V{29}  \V{40} $\\ 
   $+ \Nc{2} \sH{30}  \H{26}  \V{7 }  \V{25}  \V{37} $  
 & $+ \Nc{3} \sH{16}  \V{34}  \V{33}  \H{26}  \V{37} $  
 & $+ \Nc{3} \sH{30} \sH{32} \sV{21}  \V{34}  \V{33} $  
 & $+ \Nc{3} \sH{30}  \V{24}  \V{34}  \H{35}  \V{33} $\\ 
   $+\sH{15} \sH{30}  \V{14}  \V{34}  \V{3 }  \V{33} $  
 & $+\sH{15} \sH{30}  \H{25}  \H{28}  \V{30}  \V{39} $  
 & $+\sH{15} \sH{30}  \H{25}  \V{39}  \H{26}  \V{27} $  
 & $+\sH{15} \sH{30}  \H{28}  \V{39}  \H{23}  \V{27} $\\ 
   $+\sH{17} \sH{30} \sH{30} \sH{37}  \V{25}  \V{35} $  
 & $+\sH{17} \sH{30} \sH{32} \sH{37}  \V{34}  \V{23} $  
 & $+\sH{17} \sH{30} \sH{37} \sV{22}  \V{34}  \H{35} $  
 & $+\sH{17} \sH{30}  \V{4 }  \V{34}  \V{13}  \V{33} $\\ 
   $+\sH{17} \sH{30}  \V{34}  \V{33}  \V{9 }  \V{19} $  
 & $+\sH{19} \sH{31}  \V{34}  \V{33}  \V{15}  \V{37} $  
 & $+\sH{19} \sH{32}  \V{34}  \V{34}  \V{13}  \V{33} $  
 & $+\sH{19} \sV{12}  \V{34}  \V{34}  \H{35}  \V{33} $\\ 
   $+\sH{21} \sH{30}  \V{34}  \V{33}  \V{19}  \V{39} $  
 & $+\sH{29} \sH{31}  \V{30}  \V{40}  \V{27}  \V{37} $  
 & $+\sH{30} \sH{32} \sH{37} \sH{39}  \V{34}  \V{33} $  
 & $+\sH{30} \sH{37}  \H{42}  \V{34}  \H{35}  \V{33} $\\ 
   $+\sH{30} \sH{37}  \H{25}  \V{39}  \H{26}  \V{37} $  
 & $+\sH{30} \sH{37}  \H{25}  \V{40}  \H{26}  \V{35} $  
 & $+\sH{30} \sH{37}  \H{28}  \V{39}  \H{23}  \V{37} $  
 & $+\sH{30} \sH{37}  \H{28}  \V{40}  \H{23}  \V{35} $\\ 
   $+\sH{30} \sV{1 }  \V{4 }  \V{33}  \H{23}  \V{37} $  
 & $+\sH{30} \sV{31}  \V{34}  \V{33}  \H{23}  \V{35} $  
 & $+\sH{37} \sV{32}  \V{34}  \V{33}  \H{28}  \V{40} $  
 & $+ \dots ]$\\ 
\end{tabular}\nolabel}
\eeqn
\newpage

\no Possible Higgs $\h{2}\hb{4}$ mass terms (through $8^{\rm th}$ order):
\beqn 
{\begin{tabular}{llll}
%3rd order (cor)
   $\pps\h{2}\bh{4} [\sH{31} $\\
%6rd order (cor) (none)
%7th order (cor)
   $+\sH{16} \sH{19} \sV{2 }  \V{34}  \H{35} $  
 & $+\sH{16} \sH{29} \sV{32}  \H{28}  \V{30} $  
 & $+\sH{16} \sH{29} \sV{32}  \H{26}  \V{27} $\\ 
%8th order (cor)
   $+ \Nc{2}  \p{12} \sH{16} \sH{36}  \H{28}  \V{9 } $  
 & $+ \Nc{2}  \p{13} \sH{16} \sH{18} \sH{20} \sV{31} $  
 & $+ \Nc{3} \bi{56} \sH{18} \sH{30}  \H{28}  \V{39} $  
 & $+ \Nc{3} \bi{56} \sH{22} \sH{30}  \H{28}  \V{9 } $\\ 
   $+ \p{12} \sH{16} \sV{2 } \sV{11}  \V{34}  \V{33} $  
 & $+ \p{12} \sH{16}  \V{34}  \V{33}  \V{5 }  \V{17} $  
 & $+ \p{12} \sH{16}  \H{25}  \V{30}  \H{26}  \V{35} $  
 & $+ \p{12} \sH{16}  \H{28}  \V{30}  \H{23}  \V{35} $\\ 
   $+ \p{12} \sH{16}  \H{23}  \H{26}  \V{27}  \V{35} $  
 & $+ \p{12} \sH{18} \sH{30} \sH{37}  \V{29}  \V{39} $  
 & $+ \p{12} \sH{18} \sH{37}  \H{35}  \V{23}  \V{33} $  
 & $+ \p{12} \sH{18} \sV{1 } \sV{12}  \V{34}  \V{33} $\\ 
   $+ \p{12} \sH{18}  \V{34}  \V{33}  \V{7 }  \V{15} $  
 & $+ \p{12} \sH{22} \sH{30} \sH{37} \sV{2 } \sV{21} $  
 & $+ \p{12} \sH{22} \sH{30} \sH{37}  \V{9 }  \V{29} $  
 & $+ \p{12} \sH{30} \sV{2 } \sV{21}  \V{24}  \V{3 } $\\ 
   $+ \p{12} \sH{30} \sV{2 } \sV{21}  \V{7 }  \V{25} $  
 & $+ \p{12} \sH{30}  \V{24}  \V{3 }  \V{9 }  \V{29} $  
 & $+ \p{12} \sH{30}  \V{9 }  \V{29}  \V{7 }  \V{25} $  
 & $+ \p{13} \sH{16} \sH{18} \sH{19}  \V{15}  \V{35} $\\ 
   $+ \p{13} \sH{16} \sH{20} \sH{21} \sV{1 } \sV{12} $  
 & $+ \p{13} \sH{16} \sH{20} \sH{21}  \V{7 }  \V{15} $  
 & $+ \p{13} \sH{16} \sH{20} \sV{31}  \H{25}  \V{9 } $  
 & $+ \p{13} \sH{16} \sH{39} \sV{12}  \H{28}  \V{9 } $\\ 
   $+ \p{13} \sH{16} \sV{11} \sV{32}  \V{4 }  \V{33} $  
 & $+ \p{13} \sH{16}  \H{42}  \V{13}  \H{28}  \V{9 } $  
 & $+ \p{13} \sH{16}  \V{9 }  \V{39}  \V{17}  \V{37} $  
 & $+ \p{13} \sH{16}  \V{9 }  \V{40}  \V{17}  \V{35} $\\ 
   $+ \p{13} \sH{18} \sV{12} \sV{31}  \V{34}  \V{3 } $  
 & $+ \p{13} \sV{12} \sV{21} \sV{32}  \H{26}  \V{7 } $  
 & $+ \p{13} \sV{32}  \V{24}  \V{13}  \H{26}  \V{7 } $  
 & $+ \pp{4} \sH{15} \sH{18} \sH{30} \sV{1 } \sV{2 } $\\ 
   $+ \pp{4} \sH{15} \sH{18} \sH{30}  \V{4 }  \V{3 } $  
 & $+ \pp{4} \sH{15} \sH{18} \sH{30}  \V{5 }  \V{7 } $  
 & $+ \pp{4} \sH{16} \sH{21} \sH{30}  \V{5 }  \V{35} $  
 & $+\bpp{4} \sH{16} \sH{16} \sH{19} \sH{20} \sH{29} $\\ 
   $+\bpp{4} \sH{16} \sH{17} \sH{30} \sV{1 } \sV{2 } $  
 & $+\bpp{4} \sH{16} \sH{17} \sH{30}  \V{4 }  \V{3 } $  
 & $+\bpp{4} \sH{16} \sH{17} \sH{30}  \V{5 }  \V{7 } $  
 & $+\bpp{4} \sH{16} \sH{19} \sH{32}  \V{34}  \V{3 } $\\ 
   $+\bi{56} \sH{30} \sH{39} \sV{2 }  \H{26}  \V{7 } $  
 & $+\bi{56} \sH{30}  \H{42}  \V{3 }  \H{28}  \V{9 } $  
 & $+ \dots ]$\\ 
\end{tabular}\nolabel}
\eeqn
\newpage

\no Possible Higgs $\h{3}\hb{1}$ mass terms (through $8^{\rm th}$ order):
\beqn 
{\begin{tabular}{llll}
 %3rd order (cor)
 $\h{3}\bh{1} [ \bp{13} $\\ 
%6th order (cor) (none)
%7th order (cor)
%8th order (cor)
   $+ \Nc{1} \sH{30} \sH{32} \sV{1 } \sV{11} \sV{12} $  
 & $+ \Nc{1} \sH{30} \sH{32} \sV{1 }  \V{14}  \V{13} $  
 & $+ \Nc{1} \sH{30} \sH{32} \sV{1 }  \V{19}  \V{20} $  
 & $+ \Nc{1} \sH{30} \sH{32} \sV{1 }  \V{15}  \V{17} $\\ 
   $+ \Nc{1} \sH{30} \sH{32} \sV{11}  \V{7 }  \V{15} $  
 & $+ \Nc{1} \sH{30} \sV{1 } \sV{12}  \V{14}  \H{35} $  
 & $+ \Nc{1} \sH{30}  \V{14}  \H{35}  \V{7 }  \V{15} $  
 & $+ \Nc{3} \sH{16} \sV{11} \sV{12}  \H{26}  \V{37} $\\ 
   $+ \Nc{3} \sH{16}  \V{14}  \V{13}  \H{26}  \V{37} $  
 & $+ \Nc{3} \sH{16}  \H{28}  \V{20}  \V{15}  \V{37} $  
 & $+ \Nc{3} \sH{16}  \V{19}  \V{20}  \H{26}  \V{37} $  
 & $+ \Nc{3} \sH{16}  \H{26}  \V{15}  \V{17}  \V{37} $\\ 
   $+ \Nc{3} \sH{30} \sH{32} \sV{11} \sV{12} \sV{21} $  
 & $+ \Nc{3} \sH{30} \sH{32} \sV{11}  \V{24}  \V{13} $  
 & $+ \Nc{3} \sH{30} \sH{32} \sV{21}  \V{14}  \V{13} $  
 & $+ \Nc{3} \sH{30} \sH{32} \sV{21}  \V{19}  \V{20} $\\ 
   $+ \Nc{3} \sH{30} \sH{32} \sV{21}  \V{15}  \V{17} $  
 & $+ \Nc{3} \sH{30} \sV{11} \sV{12}  \V{24}  \H{35} $  
 & $+ \Nc{3} \sH{30} \sV{12} \sV{21}  \V{14}  \H{35} $  
 & $+ \Nc{3} \sH{30}  \V{14}  \V{24}  \H{35}  \V{13} $\\ 
   $+ \Nc{3} \sH{30}  \V{24}  \H{35}  \V{19}  \V{20} $  
 & $+ \Nc{3} \sH{30}  \V{24}  \H{35}  \V{15}  \V{17} $  
 & $+\sH{15} \sH{30} \sV{11} \sV{12}  \V{14}  \V{3 } $  
 & $+\sH{15} \sH{30}  \V{14}  \V{14}  \V{3 }  \V{13} $\\ 
   $+\sH{15} \sH{30}  \V{14}  \V{3 }  \V{19}  \V{20} $  
 & $+\sH{15} \sH{30}  \V{14}  \V{3 }  \V{15}  \V{17} $  
 & $+\sH{17} \sH{30} \sV{11} \sV{12}  \V{4 }  \V{13} $  
 & $+\sH{17} \sH{30} \sV{11} \sV{12}  \V{9 }  \V{19} $\\ 
   $+\sH{17} \sH{30}  \V{4 }  \V{14}  \V{13}  \V{13} $  
 & $+\sH{17} \sH{30}  \V{4 }  \V{13}  \V{19}  \V{20} $  
 & $+\sH{17} \sH{30}  \V{4 }  \V{13}  \V{15}  \V{17} $  
 & $+\sH{17} \sH{30}  \V{14}  \V{13}  \V{9 }  \V{19} $\\ 
   $+\sH{17} \sH{30}  \V{9 }  \V{19}  \V{19}  \V{20} $  
 & $+\sH{17} \sH{30}  \V{9 }  \V{19}  \V{15}  \V{17} $  
 & $+\sH{19} \sH{31} \sV{11} \sV{12}  \V{15}  \V{37} $  
 & $+\sH{19} \sH{31}  \V{14}  \V{13}  \V{15}  \V{37} $\\ 
   $+\sH{19} \sH{31}  \V{19}  \V{20}  \V{15}  \V{37} $  
 & $+\sH{19} \sH{31}  \V{15}  \V{15}  \V{17}  \V{37} $  
 & $+\sH{19} \sH{32} \sV{11} \sV{12}  \V{34}  \V{13} $  
 & $+\sH{19} \sH{32} \sV{21} \sV{32}  \V{19}  \V{30} $\\ 
   $+\sH{19} \sH{32} \sV{21} \sV{32}  \V{15}  \V{27} $  
 & $+\sH{19} \sH{32}  \V{14}  \V{34}  \V{13}  \V{13} $  
 & $+\sH{19} \sH{32}  \V{34}  \V{13}  \V{19}  \V{20} $  
 & $+\sH{19} \sH{32}  \V{34}  \V{13}  \V{15}  \V{17} $\\ 
   $+\sH{19} \sV{11} \sV{12} \sV{12}  \V{34}  \H{35} $  
 & $+\sH{19} \sV{12}  \V{14}  \V{34}  \H{35}  \V{13} $  
 & $+\sH{19} \sV{12}  \V{34}  \H{35}  \V{19}  \V{20} $  
 & $+\sH{19} \sV{12}  \V{34}  \H{35}  \V{15}  \V{17} $\\ 
   $+\sH{19} \sV{32}  \V{24}  \H{35}  \V{19}  \V{30} $  
 & $+\sH{19} \sV{32}  \V{24}  \H{35}  \V{15}  \V{27} $  
 & $+\sH{21} \sH{30} \sV{11} \sV{12}  \V{19}  \V{39} $  
 & $+\sH{21} \sH{30}  \V{14}  \V{13}  \V{19}  \V{39} $\\ 
   $+\sH{21} \sH{30}  \V{19}  \V{19}  \V{20}  \V{39} $  
 & $+\sH{21} \sH{30}  \V{19}  \V{39}  \V{15}  \V{17} $  
 & $+\sH{21} \sH{32} \sV{31}  \V{13}  \V{23}  \V{23} $  
 & $+\sH{21} \sV{12} \sV{31}  \H{35}  \V{23}  \V{23} $\\ 
   $+\sH{21} \sV{22} \sV{31}  \H{35}  \V{13}  \V{23} $  
 & $+\sH{30} \sH{32} \sH{37} \sH{39} \sV{11} \sV{12} $  
 & $+\sH{30} \sH{32} \sH{37} \sH{39}  \V{14}  \V{13} $  
 & $+\sH{30} \sH{32} \sH{37} \sH{39}  \V{19}  \V{20} $\\ 
   $+\sH{30} \sH{32} \sH{37} \sH{39}  \V{15}  \V{17} $  
 & $+\sH{30} \sH{32} \sH{37} \sV{11}  \H{42}  \V{13} $  
 & $+\sH{30} \sH{37} \sH{39} \sV{12}  \V{14}  \H{35} $  
 & $+\sH{30} \sH{37} \sV{11} \sV{12}  \H{42}  \H{35} $\\ 
   $+\sH{30} \sH{37}  \H{42}  \V{14}  \H{35}  \V{13} $  
 & $+\sH{30} \sH{37}  \H{42}  \H{35}  \V{19}  \V{20} $  
 & $+\sH{30} \sH{37}  \H{42}  \H{35}  \V{15}  \V{17} $  
 & $+\sH{30} \sH{39} \sV{2 } \sV{12} \sV{21} \sV{31} $\\ 
   $+\sH{30} \sH{39} \sV{2 } \sV{31}  \V{24}  \V{13} $  
 & $+\sH{30} \sH{39} \sV{12} \sV{31}  \V{9 }  \V{29} $  
 & $+\sH{30} \sV{2 } \sV{21} \sV{31}  \H{42}  \V{13} $  
 & $+\sH{30} \sV{11} \sV{12} \sV{31}  \H{23}  \V{35} $\\ 
   $+\sH{30} \sV{31}  \H{42}  \V{13}  \V{9 }  \V{29} $  
 & $+\sH{30} \sV{31}  \V{14}  \V{13}  \H{23}  \V{35} $  
 & $+\sH{30} \sV{31}  \H{25}  \V{20}  \V{15}  \V{35} $  
 & $+\sH{30} \sV{31}  \V{19}  \V{20}  \H{23}  \V{35} $\\ 
   $+\sH{30} \sV{31}  \H{23}  \V{15}  \V{17}  \V{35} $  
 & $+\sH{32} \sH{38} \sV{1 } \sV{32}  \V{19}  \V{30} $  
 & $+\sH{32} \sH{38} \sV{1 } \sV{32}  \V{15}  \V{27} $  
 & $+\sH{37} \sV{11} \sV{12} \sV{32}  \H{28}  \V{40} $\\ 
   $+\sH{37} \sV{32}  \V{14}  \V{13}  \H{28}  \V{40} $  
 & $+\sH{37} \sV{32}  \H{28}  \V{19}  \V{20}  \V{40} $  
 & $+\sH{37} \sV{32}  \H{28}  \V{40}  \V{15}  \V{17} $  
 & $+\sH{37} \sV{32}  \V{19}  \V{40}  \H{26}  \V{17} $\\ 
   $+\sH{38} \sV{2 } \sV{31}  \H{35}  \V{13}  \V{23} $  
 & $+ \dots ]$\\ 
\end{tabular}\nolabel}
\eeqn
\newpage

\no Possible Higgs $\h{3}\hb{2}$ mass terms (through $8^{\rm th}$ order):
\beqn 
{\begin{tabular}{llll}
%3rd order (cor)
   $\pps\h{3}\bh{2} [  \p{23} $\\
%6th order (cor) (none)
%7th order (cor) (none)
%8th order (cor)
   $+ \Nc{1} \sH{30} \sH{32} \sV{1 } \sV{31} \sV{32} $  
 & $+ \Nc{3} \sH{16} \sV{31} \sV{32}  \H{26}  \V{37} $  
 & $+ \Nc{3} \sH{30} \sH{32} \sV{21} \sV{31} \sV{32} $  
 & $+ \Nc{3} \sH{30} \sV{31} \sV{32}  \V{24}  \H{35} $\\ 
   $+\sH{15} \sH{30} \sV{31} \sV{32}  \V{14}  \V{3 } $  
 & $+\sH{17} \sH{30} \sV{31} \sV{32}  \V{4 }  \V{13} $  
 & $+\sH{17} \sH{30} \sV{31} \sV{32}  \V{9 }  \V{19} $  
 & $+\sH{19} \sH{31} \sV{31} \sV{32}  \V{15}  \V{37} $\\ 
   $+\sH{19} \sH{32} \sV{31} \sV{32}  \V{34}  \V{13} $  
 & $+\sH{19} \sV{12} \sV{31} \sV{32}  \V{34}  \H{35} $  
 & $+\sH{21} \sH{30} \sV{31} \sV{32}  \V{19}  \V{39} $  
 & $+\sH{30} \sH{32} \sH{37} \sH{39} \sV{31} \sV{32} $\\ 
   $+\sH{30} \sH{37} \sV{31} \sV{32}  \H{42}  \H{35} $  
 & $+\sH{30} \sV{31} \sV{31} \sV{32}  \H{23}  \V{35} $  
 & $+\sH{37} \sV{31} \sV{32} \sV{32}  \H{28}  \V{40} $  
 & $+ \dots ]$\\
\end{tabular}\nolabel}
\eeqn
\newpage

\no Possible Higgs $\h{3}\hb{3}$ mass terms (through $8^{\rm th}$ order):
\beqn 
{\begin{tabular}{llll}
%5th order (cor) (none)
%6th order (cor)
   $\pps\h{3}\bh{3} [     \Nc{1} \sH{30} \sH{32} \sV{1 } $  
 & $+\sH{15} \sH{30}  \V{14}  \V{3 } $  
 & $+\sH{17} \sH{30}  \V{4 }  \V{13} $  
 & $+\sH{17} \sH{30}  \V{9 }  \V{19} $\\
   $+\sH{19} \sH{31}  \V{15}  \V{37} $  
 & $+\sH{19} \sH{32}  \V{34}  \V{13} $  
 & $+\sH{19} \sV{12}  \V{34}  \H{35} $  
 & $+\sH{21} \sH{30}  \V{19}  \V{39} $\\
   $+\sH{30} \sV{31}  \H{23}  \V{35} $\\ 
%7th order (cor)
   $+ \Nc{1}  \pp{4} \sH{30}  \V{4 }  \H{35} $  
 & $+ \Nc{2} \bpp{4} \sH{22} \sH{30} \sV{31} $  
 & $+ \p{12} \sV{11} \sV{12}  \V{34}  \V{33} $  
 & $+ \p{12}  \V{14}  \V{34}  \V{13}  \V{33} $\\
   $+ \p{12}  \V{34}  \V{33}  \V{19}  \V{20} $  
 & $+ \p{12}  \V{34}  \V{33}  \V{15}  \V{17} $  
 & $+\bp{12} \sH{29} \sH{30} \sV{31} \sV{32} $  
 & $+ \pp{4} \sH{15} \sH{30} \sV{2 } \sV{11} $\\
   $+ \pp{4} \sH{15} \sH{30}  \V{5 }  \V{17} $  
 & $+ \pp{4} \sH{21} \sH{30}  \V{15}  \V{35} $  
 & $+\bpp{4} \sH{17} \sH{30} \sV{1 } \sV{12} $  
 & $+\bpp{4} \sH{17} \sH{30}  \V{7 }  \V{15} $\\
   $+\bpp{4} \sH{19} \sH{31}  \V{19}  \V{40} $  
 & $+\bpp{4} \sH{19}  \H{35}  \V{13}  \V{33} $  
 & $+\bpp{4} \sH{30} \sV{31}  \H{25}  \V{39} $\\ 
%8th order (cor)
   $+ \Nc{1} \sH{16} \sH{20} \sH{29} \sH{30} \sV{31} $  
 & $+ \Nc{1} \sH{30} \sH{32} \sV{31}  \V{34}  \V{3 } $  
 & $+ \Nc{3} \sH{15} \sH{30} \sH{31} \sH{36} \sV{31} $  
 & $+ \Nc{3} \sH{30} \sH{31} \sV{31}  \V{25}  \V{37} $\\ 
   $+ \p{12}  \pp{4} \sV{12}  \V{14}  \V{34}  \V{34} $  
 & $+ \p{12} \bpp{4} \sV{11}  \V{13}  \V{33}  \V{33} $  
 & $+\sH{15} \sH{18} \sH{19} \sH{30}  \V{19}  \V{39} $  
 & $+\sH{15} \sH{19} \sH{22} \sH{30}  \V{4 }  \V{13} $\\ 
   $+\sH{15} \sH{19} \sH{22} \sH{30}  \V{9 }  \V{19} $  
 & $+\sH{15} \sH{20} \sH{30} \sV{31}  \H{23}  \V{7 } $  
 & $+\sH{15} \sH{30} \sH{31} \sH{39} \sV{22} \sV{31} $  
 & $+\sH{15} \sH{30} \sH{31} \sV{31}  \H{42}  \V{23} $\\ 
   $+\sH{15} \sH{30} \sH{39} \sV{12}  \H{26}  \V{7 } $  
 & $+\sH{15} \sH{30} \sV{1 } \sV{32}  \V{14}  \V{33} $  
 & $+\sH{15} \sH{30}  \H{42}  \V{13}  \H{26}  \V{7 } $  
 & $+\sH{15} \sH{30}  \V{20}  \V{39}  \V{7 }  \V{37} $\\ 
   $+\sH{15} \sH{30}  \V{20}  \V{40}  \V{7 }  \V{35} $  
 & $+\sH{17} \sH{30} \sV{2 } \sV{31}  \V{34}  \V{13} $  
 & $+\sH{21} \sH{30} \sV{1 } \sV{2 }  \V{19}  \V{40} $  
 & $+\sH{21} \sH{30}  \V{4 }  \V{3 }  \V{19}  \V{40} $\\ 
   $+\sH{21} \sH{30}  \V{19}  \V{40}  \V{5 }  \V{7 } $  
 & $+\sH{29} \sH{30} \sH{36} \sH{37} \sV{31} \sV{32} $  
 & $+\sH{29} \sH{30} \sV{21} \sV{22} \sV{31} \sV{32} $  
 & $+\sH{29} \sH{30} \sV{31} \sV{32}  \V{24}  \V{23} $\\ 
   $+\sH{29} \sH{30} \sV{31} \sV{32}  \V{29}  \V{30} $  
 & $+\sH{29} \sH{30} \sV{31} \sV{32}  \V{25}  \V{27} $  
 & $+\sH{30} \sV{1 } \sV{2 } \sV{31}  \H{23}  \V{37} $  
 & $+\sH{30} \sV{31}  \V{4 }  \V{3 }  \H{23}  \V{37} $\\ 
   $+\sH{30} \sV{31}  \H{23}  \V{5 }  \V{7 }  \V{37} $ 
 & $+ \dots ]$\\ 
\end{tabular}\nolabel}
\eeqn
\newpage

\no Possible Higgs $\h{3}\hb{4}$ mass terms (through $8^{\rm th}$ order):
\beqn 
{\begin{tabular}{llll}
%5th order (cor)
   $\pps\h{3}\bh{3} [    \sH{31} \sV{31} \sV{32} $\\ 
   %6th order (cor)
   $+ \p{12} \sH{16} \sV{2 } \sV{11} $  
 & $+ \p{12} \sH{16}  \V{5 }  \V{17} $  
 & $+ \p{12} \sH{18} \sV{1 } \sV{12} $  
 & $+ \p{12} \sH{18}  \V{7 }  \V{15} $\\
 %7th order (cor)
   $+ \p{12}  \pp{4} \sH{18}  \V{4 }  \V{13} $  
 & $+ \p{12}  \pp{4} \sH{18}  \V{9 }  \V{19} $  
 & $+ \p{12} \bpp{4} \sH{16}  \V{14}  \V{3 } $  
 & $+\sH{16} \sH{19} \sV{32}  \V{4 }  \H{35} $\\
%8th order (cor)
   $+ \Nc{1}  \p{12} \sH{16} \sH{20} \sH{31} \sV{31} $  
 & $+ \Nc{1}  \p{23} \sH{30} \sH{31} \sH{32} \sV{1 } $  
 & $+ \Nc{2}  \p{12} \sH{16} \sH{18} \sH{20} \sV{31} $  
 & $+ \Nc{2}  \p{23} \sH{18} \sH{30} \sH{32} \sV{1 } $\\ 
   $+ \Nc{3}  \p{23} \sH{16} \sH{31}  \H{26}  \V{37} $  
 & $+ \Nc{3}  \p{23} \sH{30} \sH{31} \sH{32} \sV{21} $  
 & $+ \Nc{3}  \p{23} \sH{30} \sH{31}  \V{24}  \H{35} $  
 & $+ \p{12} \sH{16} \sH{18} \sH{19}  \V{15}  \V{35} $\\ 
   $+ \p{12} \sH{16} \sH{20} \sH{21} \sV{1 } \sV{12} $  
 & $+ \p{12} \sH{16} \sH{20} \sH{21}  \V{7 }  \V{15} $  
 & $+ \p{12} \sH{16} \sH{20} \sV{31}  \H{25}  \V{9 } $  
 & $+ \p{12} \sH{16} \sH{39} \sV{12}  \H{28}  \V{9 } $\\ 
   $+ \p{12} \sH{16} \sV{11} \sV{32}  \V{4 }  \V{33} $  
 & $+ \p{12} \sH{16}  \H{42}  \V{13}  \H{28}  \V{9 } $  
 & $+ \p{12} \sH{16}  \V{9 }  \V{39}  \V{17}  \V{37} $  
 & $+ \p{12} \sH{16}  \V{9 }  \V{40}  \V{17}  \V{35} $\\ 
   $+ \p{12} \sH{18} \sV{12} \sV{31}  \V{34}  \V{3 } $  
 & $+ \p{12} \sV{12} \sV{21} \sV{32}  \H{26}  \V{7 } $  
 & $+ \p{12} \sV{32}  \V{24}  \V{13}  \H{26}  \V{7 } $  
 & $+ \p{13} \sH{16} \sV{2 } \sV{11} \sV{31} \sV{32} $\\ 
   $+ \p{13} \sH{16} \sV{31} \sV{32}  \V{5 }  \V{17} $  
 & $+ \p{13} \sH{18} \sV{1 } \sV{12} \sV{31} \sV{32} $  
 & $+ \p{13} \sH{18} \sV{31} \sV{32}  \V{7 }  \V{15} $  
 & $+ \p{23} \sH{15} \sH{30} \sH{31}  \V{14}  \V{3 } $\\ 
   $+ \p{23} \sH{16} \sH{29} \sH{30} \sV{2 } \sV{11} $  
 & $+ \p{23} \sH{16} \sH{29} \sH{30}  \V{5 }  \V{17} $  
 & $+ \p{23} \sH{16} \sH{29} \sV{32}  \H{28}  \V{30} $  
 & $+ \p{23} \sH{16} \sH{29} \sV{32}  \H{26}  \V{27} $\\ 
   $+ \p{23} \sH{17} \sH{30} \sH{31}  \V{4 }  \V{13} $  
 & $+ \p{23} \sH{17} \sH{30} \sH{31}  \V{9 }  \V{19} $  
 & $+ \p{23} \sH{18} \sH{29} \sH{30} \sV{1 } \sV{12} $  
 & $+ \p{23} \sH{18} \sH{29} \sH{30}  \V{7 }  \V{15} $\\ 
   $+ \p{23} \sH{19} \sH{31} \sH{31}  \V{15}  \V{37} $  
 & $+ \p{23} \sH{19} \sH{31} \sH{32}  \V{34}  \V{13} $  
 & $+ \p{23} \sH{19} \sH{31} \sV{12}  \V{34}  \H{35} $  
 & $+ \p{23} \sH{21} \sH{30} \sH{31}  \V{19}  \V{39} $\\ 
   $+ \p{23} \sH{30} \sH{31} \sH{32} \sH{37} \sH{39} $  
 & $+ \p{23} \sH{30} \sH{31} \sH{37}  \H{42}  \H{35} $  
 & $+ \p{23} \sH{30} \sH{31} \sV{31}  \H{23}  \V{35} $  
 & $+ \p{23} \sH{30} \sH{32} \sV{1 }  \H{25}  \V{9 } $\\ 
   $+ \p{23} \sH{30}  \V{4 }  \H{35}  \H{23}  \V{7 } $  
 & $+ \p{23} \sH{31} \sH{37} \sV{32}  \H{28}  \V{40} $  
 & $+\bpp{4} \sH{16} \sH{19} \sH{32} \sV{1 } \sV{32} $  
 & $+ \dots ]$\\ 
\end{tabular}\nolabel}
\eeqn
\newpage

\no Possible Higgs $\h{4}\hb{1}$ mass terms (through $8^{\rm th}$ order):
\beqn 
{\begin{tabular}{llll}
%5th order (cor)
   $\pps\h{4}\bh{1} [    
     \sH{38} \sV{11} \sV{12} $  
 & $+\sH{38}  \V{14}  \V{13} $  
 & $+\sH{38}  \V{19}  \V{20} $  
 & $+\sH{38}  \V{15}  \V{17} $\\
%6th order (cor) (none)
%7th order (cor) 
   $+ \Nc{1} \sH{30} \sV{31}  \V{20}  \V{29} $  
 & $+ \Nc{1} \sH{30} \sV{31}  \V{17}  \V{25} $  
 & $+\sH{15}  \V{20}  \V{40}  \V{17}  \V{27} $  
 & $+\sH{15}  \V{30}  \V{40}  \V{17}  \V{17} $\\
   $+\sH{36} \sH{37} \sH{38} \sV{31} \sV{32} $  
 & $+\sH{37}  \V{20}  \V{40}  \V{17}  \V{37} $  
 & $+\sH{38} \sV{21} \sV{22} \sV{31} \sV{32} $  
 & $+\sH{38} \sV{31} \sV{32}  \V{24}  \V{23} $\\
   $+\sH{38} \sV{31} \sV{32}  \V{29}  \V{30} $  
 & $+\sH{38} \sV{31} \sV{32}  \V{25}  \V{27} $\\ 
%8th order (cor)
   $+ \Nc{1} \bp{13} \sH{19} \sH{30} \sH{32} \sV{21} $  
 & $+ \Nc{1} \bp{13} \sH{19} \sH{30}  \V{24}  \H{35} $  
 & $+ \Nc{1} \bp{13} \sH{30} \sH{32} \sH{38} \sV{1 } $  
 & $+ \Nc{1}  \p{23} \sH{30} \sV{11}  \V{24}  \V{33} $\\ 
   $+ \Nc{1}  \p{23} \sH{30} \sV{21}  \V{14}  \V{33} $  
 & $+ \Nc{1}  \p{56} \sH{30} \sV{31}  \V{19}  \V{30} $  
 & $+ \Nc{1}  \p{56} \sH{30} \sV{31}  \V{15}  \V{27} $  
 & $+ \Nc{2} \bp{13} \sH{21} \sH{30} \sH{36} \sV{31} $\\ 
   $+ \Nc{3} \bp{13} \sH{16} \sH{38}  \H{26}  \V{37} $  
 & $+ \Nc{3} \bp{13} \sH{30} \sH{32} \sH{38} \sV{21} $  
 & $+ \Nc{3} \bp{13} \sH{30} \sH{38}  \V{24}  \H{35} $  
 & $+ \Nc{3} \bp{4 } \sH{16} \sH{36} \sH{38} \sV{31} $\\ 
   $+\bp{12} \sH{21} \sH{30} \sH{39} \sV{12} \sV{31} $  
 & $+\bp{12} \sH{21} \sH{30} \sV{31}  \H{42}  \V{13} $  
 & $+\bp{13} \sH{15} \sH{19} \sH{30}  \V{20}  \V{29} $  
 & $+\bp{13} \sH{15} \sH{19} \sH{30}  \V{17}  \V{25} $\\ 
   $+\bp{13} \sH{15} \sH{30} \sH{38}  \V{14}  \V{3 } $  
 & $+\bp{13} \sH{17} \sH{21} \sH{30}  \V{19}  \V{30} $  
 & $+\bp{13} \sH{17} \sH{21} \sH{30}  \V{15}  \V{27} $  
 & $+\bp{13} \sH{17} \sH{30} \sH{38}  \V{4 }  \V{13} $\\ 
   $+\bp{13} \sH{17} \sH{30} \sH{38}  \V{9 }  \V{19} $  
 & $+\bp{13} \sH{19} \sH{31} \sH{38}  \V{15}  \V{37} $  
 & $+\bp{13} \sH{19} \sH{32} \sH{38}  \V{34}  \V{13} $  
 & $+\bp{13} \sH{19} \sH{38} \sV{12}  \V{34}  \H{35} $\\ 
   $+\bp{13} \sH{21} \sH{30} \sH{38}  \V{19}  \V{39} $  
 & $+\bp{13} \sH{30} \sH{32} \sH{37} \sH{38} \sH{39} $  
 & $+\bp{13} \sH{30} \sH{37} \sH{38}  \H{42}  \H{35} $  
 & $+\bp{13} \sH{30} \sH{38} \sV{31}  \H{23}  \V{35} $\\ 
   $+\bp{13} \sH{37} \sH{38} \sV{32}  \H{28}  \V{40} $  
 & $+ \p{4 } \sH{15}  \V{20}  \V{20}  \V{27}  \V{37} $  
 & $+ \p{4 } \sH{37}  \V{20}  \V{20}  \V{37}  \V{37} $  
 & $+\bp{4 } \sH{16} \sH{38} \sH{39} \sV{22} \sV{31} $\\ 
   $+\bp{4 } \sH{16} \sH{38} \sV{31}  \H{42}  \V{23} $  
 & $+\bp{4 } \sH{37}  \V{40}  \V{40}  \V{17}  \V{17} $  
 & $+ \pp{4} \sH{15}  \V{20}  \V{30}  \V{17}  \V{37} $  
 & $+\bp{56} \sH{21} \sH{36} \sV{31}  \H{25}  \V{20} $\\ 
   $+\bp{56} \sH{21} \sH{36} \sV{31}  \H{23}  \V{17} $  
 & $+\bp{56} \sH{32} \sH{38} \sV{11}  \H{25}  \V{20} $  
 & $+\bp{56} \sH{32} \sH{38} \sV{11}  \H{23}  \V{17} $  
 & $+\bp{56} \sH{38}  \V{14}  \H{35}  \H{25}  \V{20} $\\ 
   $+\bp{56} \sH{38}  \V{14}  \H{35}  \H{23}  \V{17} $  
 & $+ \dots ]$\\ 
\end{tabular}\nolabel}
\eeqn
\newpage

\no Possible Higgs $\h{4}\hb{2}$ mass terms (through $8^{\rm th}$ order):
\beqn 
{\begin{tabular}{llll}
%5th order (cor)
   $\pps\h{4}\bh{2} [ \sH{38} \sV{31} \sV{32} $\\ 
%6th order (cor) (none)
%7th order (cor)
   $+\sH{21} \sH{30} \sH{39} \sV{12} \sV{31} $  
 & $+\sH{21} \sH{30} \sV{31}  \H{42}  \V{13} $\\ 
%8th order (cor)
   $+ \Nc{1}  \p{12} \sH{16} \sH{20} \sH{38} \sV{31} $  
 & $+ \Nc{1}  \p{12} \sH{30} \sV{31}  \V{20}  \V{29} $  
 & $+ \Nc{1}  \p{12} \sH{30} \sV{31}  \V{17}  \V{25} $  
 & $+ \Nc{1}  \p{23} \sH{19} \sH{30} \sH{32} \sV{21} $\\ 
   $+ \Nc{1}  \p{23} \sH{19} \sH{30}  \V{24}  \H{35} $  
 & $+ \Nc{1}  \p{23} \sH{30} \sH{32} \sH{38} \sV{1 } $  
 & $+ \Nc{2}  \p{23} \sH{21} \sH{30} \sH{36} \sV{31} $  
 & $+ \Nc{3}  \p{23} \sH{16} \sH{38}  \H{26}  \V{37} $\\ 
   $+ \Nc{3}  \p{23} \sH{30} \sH{32} \sH{38} \sV{21} $  
 & $+ \Nc{3}  \p{23} \sH{30} \sH{38}  \V{24}  \H{35} $  
 & $+ \p{12} \sH{15}  \V{20}  \V{40}  \V{17}  \V{27} $  
 & $+ \p{12} \sH{15}  \V{30}  \V{40}  \V{17}  \V{17} $\\ 
   $+ \p{12} \sH{37}  \V{20}  \V{40}  \V{17}  \V{37} $  
 & $+ \p{23} \sH{15} \sH{19} \sH{30}  \V{20}  \V{29} $  
 & $+ \p{23} \sH{15} \sH{19} \sH{30}  \V{17}  \V{25} $  
 & $+ \p{23} \sH{15} \sH{30} \sH{38}  \V{14}  \V{3 } $\\ 
   $+ \p{23} \sH{17} \sH{21} \sH{30}  \V{19}  \V{30} $  
 & $+ \p{23} \sH{17} \sH{21} \sH{30}  \V{15}  \V{27} $  
 & $+ \p{23} \sH{17} \sH{30} \sH{38}  \V{4 }  \V{13} $  
 & $+ \p{23} \sH{17} \sH{30} \sH{38}  \V{9 }  \V{19} $\\ 
   $+ \p{23} \sH{19} \sH{31} \sH{38}  \V{15}  \V{37} $  
 & $+ \p{23} \sH{19} \sH{32} \sH{38}  \V{34}  \V{13} $  
 & $+ \p{23} \sH{19} \sH{38} \sV{12}  \V{34}  \H{35} $  
 & $+ \p{23} \sH{21} \sH{30} \sH{38}  \V{19}  \V{39} $\\ 
   $+ \p{23} \sH{30} \sH{32} \sH{37} \sH{38} \sH{39} $  
 & $+ \p{23} \sH{30} \sH{37} \sH{38}  \H{42}  \H{35} $  
 & $+ \p{23} \sH{30} \sH{38} \sV{31}  \H{23}  \V{35} $  
 & $+ \p{23} \sH{37} \sH{38} \sV{32}  \H{28}  \V{40} $\\ 
   $+ \dots ]$ 
\end{tabular}\nolabel}
\eeqn
\newpage

\no Possible Higgs $\h{4}\hb{3}$ mass terms (through $8^{\rm th}$ order):
\beqn 
{\begin{tabular}{llll}
%3th order (cor)
   $\pps\h{4}\bh{3} [ \sH{38} $\\
%7th order (cor)
   $+ \Nc{1} \sH{16} \sH{19}  \H{26}  \V{37} $  
 & $+ \Nc{1} \sH{19} \sH{30} \sH{32} \sV{21} $  
 & $+ \Nc{1} \sH{19} \sH{30}  \V{24}  \H{35} $  
 & $+ \Nc{2} \sH{21} \sH{30} \sH{36} \sV{31} $\\
   $+\sH{15} \sH{19} \sH{30}  \V{20}  \V{29} $  
 & $+\sH{15} \sH{19} \sH{30}  \V{17}  \V{25} $  
 & $+\sH{17} \sH{21} \sH{30}  \V{19}  \V{30} $  
 & $+\sH{17} \sH{21} \sH{30}  \V{15}  \V{27} $\\
   $+\sH{21}  \V{30}  \V{40}  \V{7 }  \V{37} $\\ 
%8th order (cor)
   $+ \Nc{1}  \p{12} \sH{30} \sV{11}  \V{24}  \V{33} $  
 & $+ \Nc{1}  \p{12} \sH{30} \sV{21}  \V{14}  \V{33} $  
 & $+ \Nc{1}  \p{13} \sH{30} \sV{31}  \V{20}  \V{29} $  
 & $+ \Nc{1}  \p{13} \sH{30} \sV{31}  \V{17}  \V{25} $\\ 
   $+ \Nc{1}  \p{4 } \sH{15} \sH{30}  \H{28}  \V{20} $  
 & $+ \Nc{1} \bp{4 } \sH{16} \sH{19}  \H{28}  \V{40} $  
 & $+ \Nc{1}  \pp{4} \sH{15} \sH{30}  \H{26}  \V{17} $  
 & $+ \Nc{2} \bp{13} \sH{21} \sH{30}  \H{28}  \V{40} $\\ 
   $+ \p{13} \sH{15}  \V{20}  \V{40}  \V{17}  \V{27} $  
 & $+ \p{13} \sH{15}  \V{30}  \V{40}  \V{17}  \V{17} $  
 & $+ \p{13} \sH{37}  \V{20}  \V{40}  \V{17}  \V{37} $  
 & $+\bp{23} \sH{21} \sH{30} \sH{39} \sV{12} \sV{31} $\\ 
   $+\bp{23} \sH{21} \sH{30} \sV{31}  \H{42}  \V{13} $  
 & $+ \p{4 } \sH{15} \sH{21} \sH{30}  \V{14}  \V{23} $  
 & $+ \p{4 } \sH{21}  \V{9 }  \V{40}  \V{27}  \V{37} $  
 & $+\bp{4 } \sH{15} \sH{16} \sH{19} \sH{19} \sH{36} $\\ 
   $+\bp{4 } \sH{16} \sH{19} \sH{19}  \V{25}  \V{37} $  
 & $+\bp{4 } \sH{17} \sH{19} \sH{30}  \V{24}  \V{13} $  
 & $+\bp{4 } \sH{17} \sH{30} \sV{31}  \H{23}  \V{27} $  
 & $+\bp{4 } \sH{21}  \V{40}  \V{40}  \V{7 }  \V{27} $\\ 
   $+ \pp{4} \sH{15} \sH{21} \sH{30} \sV{11} \sV{22} $  
 & $+\bpp{4} \sH{17} \sH{19} \sH{30} \sV{12} \sV{21} $  
 & $+\bpp{4} \sH{17} \sH{30} \sV{31}  \H{25}  \V{30} $  
 & $+ \p{56} \sH{15} \sH{19} \sH{30}  \V{19}  \V{30} $\\ 
   $+ \p{56} \sH{15} \sH{19} \sH{30}  \V{15}  \V{27} $  
 & $+ \p{56} \sH{19} \sH{30} \sH{37}  \V{15}  \V{37} $  
 & $+\bp{56} \sH{17} \sH{21} \sH{30}  \V{20}  \V{29} $  
 & $+\bp{56} \sH{17} \sH{21} \sH{30}  \V{17}  \V{25} $\\ 
   $+\bp{56} \sH{21}  \H{25}  \H{28}  \V{20}  \V{40} $  
 & $+\bp{56} \sH{21}  \H{25}  \V{40}  \H{26}  \V{17} $  
 & $+\bp{56} \sH{21}  \H{28}  \V{40}  \H{23}  \V{17} $  
 & $+\bi{56} \sH{19} \sH{30}  \H{42}  \V{14}  \V{34} $\\ 
   $+ \dots ]$ 
\end{tabular}\nolabel}
\eeqn
\newpage

\no Possible Higgs $\h{4}\hb{4}$ mass terms (through $8^{\rm th}$ order):
\beqn 
{\begin{tabular}{llll}
%5th order (cor)
   $\pps\h{4}\bh{4} [ p{23} \sH{31} \sH{38} $\\ 
%6th order (cor)
   $+ \p{23}  \p{56} \sH{30} \sH{37} $  
 & $+\sH{31} \sH{38} \sV{31} \sV{32} $\\ 
%7th order (cor)
   $+ \Nc{1}  \p{12} \sH{16}  \H{28}  \V{20} $  
 & $+ \Nc{1}  \p{12} \sH{16}  \H{26}  \V{17} $  
 & $+ \p{12} \sH{16} \sH{21} \sV{11} \sV{22} $  
 & $+ \p{12} \sH{16} \sH{21}  \V{14}  \V{23} $\\
   $+ \p{12} \sH{16} \sH{38} \sV{2 } \sV{11} $  
 & $+ \p{12} \sH{16} \sH{38}  \V{5 }  \V{17} $  
 & $+ \p{12} \sH{18} \sH{19} \sV{12} \sV{21} $  
 & $+ \p{12} \sH{18} \sH{19}  \V{24}  \V{13} $\\
   $+ \p{12} \sH{18} \sH{38} \sV{1 } \sV{12} $  
 & $+ \p{12} \sH{18} \sH{38}  \V{7 }  \V{15} $  
 & $+ \p{12} \sH{18} \sV{31}  \H{25}  \V{30} $  
 & $+ \p{12} \sH{18} \sV{31}  \H{23}  \V{27} $\\
   $+ \p{12} \sH{31} \sH{38} \sV{11} \sV{12} $  
 & $+ \p{12} \sH{31} \sH{38}  \V{14}  \V{13} $  
 & $+ \p{12} \sH{31} \sH{38}  \V{19}  \V{20} $  
 & $+ \p{12} \sH{31} \sH{38}  \V{15}  \V{17} $\\
   $+ \p{23} \sH{17} \sH{18} \sH{30} \sH{37} $  
 & $+ \p{23} \sH{21} \sH{22} \sH{30} \sH{37} $  
 & $+ \p{23} \sH{21} \sH{30}  \V{24}  \V{3 } $  
 & $+ \p{23} \sH{21} \sH{30}  \V{7 }  \V{25} $\\
   $+ \p{56} \sH{30} \sH{37} \sV{31} \sV{32} $  
 & $+\bi{56} \sH{19} \sV{32}  \H{28}  \V{20} $  
 & $+\bi{56} \sH{19} \sV{32}  \H{26}  \V{17} $\\ 
%8th order (cor)
   $+ \Nc{1}  \p{13}  \p{23} \sH{16}  \H{28}  \V{20} $  
 & $+ \Nc{1}  \p{13}  \p{23} \sH{16}  \H{26}  \V{17} $  
 & $+ \Nc{3} \bpp{4}  \p{56} \sH{16} \sH{30} \sV{31} $  
 & $+ \Nc{3} \sH{16} \sH{21} \sH{30} \sH{32} \sV{11} $\\ 
   $+ \Nc{3} \sH{16} \sH{21} \sH{30}  \V{14}  \H{35} $  
 & $+ \p{12} \bp{13} \sH{17} \sH{18} \sH{30} \sH{37} $  
 & $+ \p{12} \bp{13} \sH{21} \sH{22} \sH{30} \sH{37} $  
 & $+ \p{12} \bp{13} \sH{21} \sH{30}  \V{24}  \V{3 } $\\ 
   $+ \p{12} \bp{13} \sH{21} \sH{30}  \V{7 }  \V{25} $  
 & $+ \p{12}  \p{4 } \sH{18} \sH{21}  \V{15}  \V{27} $  
 & $+ \p{12} \bp{4 } \sH{16} \sH{19}  \V{17}  \V{25} $  
 & $+ \p{12}  \pp{4} \sH{18} \sH{21}  \V{19}  \V{30} $\\ 
   $+ \p{12}  \pp{4} \sH{18} \sH{38}  \V{4 }  \V{13} $  
 & $+ \p{12}  \pp{4} \sH{18} \sH{38}  \V{9 }  \V{19} $  
 & $+ \p{12} \bpp{4} \sH{16} \sH{19}  \V{20}  \V{29} $  
 & $+ \p{12} \bpp{4} \sH{16} \sH{38}  \V{14}  \V{3 } $\\ 
   $+ \p{12}  \p{56} \sH{30} \sH{37} \sV{11} \sV{12} $  
 & $+ \p{12}  \p{56} \sH{30} \sH{37}  \V{14}  \V{13} $  
 & $+ \p{12}  \p{56} \sH{30} \sH{37}  \V{19}  \V{20} $  
 & $+ \p{12}  \p{56} \sH{30} \sH{37}  \V{15}  \V{17} $\\ 
   $+ \p{12} \pp{56} \sH{16} \sH{21} \sV{12} \sV{21} $  
 & $+ \p{12} \pp{56} \sH{16} \sH{21}  \V{24}  \V{13} $  
 & $+ \p{12} \bi{56} \sH{18} \sH{19} \sV{11} \sV{22} $  
 & $+ \p{12} \bi{56} \sH{18} \sH{19}  \V{14}  \V{23} $\\ 
   $+ \p{13}  \p{23} \sH{16} \sH{21} \sV{11} \sV{22} $  
 & $+ \p{13}  \p{23} \sH{16} \sH{21}  \V{14}  \V{23} $  
 & $+ \p{13}  \p{23} \sH{16} \sH{38} \sV{2 } \sV{11} $  
 & $+ \p{13}  \p{23} \sH{16} \sH{38}  \V{5 }  \V{17} $\\ 
   $+ \p{13}  \p{23} \sH{18} \sH{19} \sV{12} \sV{21} $  
 & $+ \p{13}  \p{23} \sH{18} \sH{19}  \V{24}  \V{13} $  
 & $+ \p{13}  \p{23} \sH{18} \sH{38} \sV{1 } \sV{12} $  
 & $+ \p{13}  \p{23} \sH{18} \sH{38}  \V{7 }  \V{15} $\\ 
   $+ \p{13}  \p{23} \sH{18} \sV{31}  \H{25}  \V{30} $  
 & $+ \p{13}  \p{23} \sH{18} \sV{31}  \H{23}  \V{27} $  
 & $+ \p{23}  \pp{4} \sH{21} \sH{30} \sV{2 } \sV{21} $  
 & $+ \p{23}  \pp{4} \sH{21} \sH{30}  \V{9 }  \V{29} $\\ 
   $+\sH{15} \sH{16} \sH{19} \sV{32}  \H{28}  \V{20} $  
 & $+\sH{15} \sH{16} \sH{19} \sV{32}  \H{26}  \V{17} $  
 & $+\sH{16} \sH{19} \sH{38} \sV{32}  \V{4 }  \H{35} $  
 & $+\sH{16} \sH{21} \sH{30} \sH{39} \sV{2 } \sV{31} $\\ 
   $+\sH{17} \sH{18} \sH{30} \sH{37} \sV{31} \sV{32} $  
 & $+\sH{21} \sH{22} \sH{30} \sH{37} \sV{31} \sV{32} $  
 & $+\sH{21} \sH{30} \sH{31} \sH{39} \sV{12} \sV{31} $  
 & $+\sH{21} \sH{30} \sH{31} \sV{31}  \H{42}  \V{13} $\\ 
   $+\sH{21} \sH{30} \sV{31} \sV{32}  \V{24}  \V{3 } $  
 & $+\sH{21} \sH{30} \sV{31} \sV{32}  \V{7 }  \V{25} $  
 & $+ \dots ]$\\ 
\end{tabular}
\begin{tabular}{lll}
   $\pps\h{2} \hb{1} \pb{12}$
 & $+ \h{2} \hb{4} \Hs{31}$   
 & $+ \h{3} \hb{2} \p{23} $\\  
   $+ \h{4} \hb{3} \Hs{38}$
 & $+ \h{4} \hb{4} \p{23} \H{31} \H{38}$
 & $+ \h{1} \hb{3} \Nc{3} \pp{4} \H{15} \H{30} \H{31} \H{26} \V{37}$ 
\end{tabular}
\label{ch}}
\eeqn
%  3:  h2 hb4 H31 good
%  3:  h3 hb2 p23 good
%  3:  h4 hb3 H38 good
%  5:  h4 hb4 p23 H31 H38 good
%  9:  h1 hb3  N3 pp4 H15 H30 H31 H26 V37 good

\vskip 0.2truecm
\no \underline{$\hb{}\Q{}\uc{}$ Terms} 
\beqn 
{\begin{tabular}{lll}
   $\pps \hb{1} \Q{1} \uc{1} $
 & $+    \hb{4} \Q{3} \uc{3} \sH{30} $ 
 & $+    \hb{3} \Q{1} \uc{2} \sH{15} \sH{30} $\\   
   $+    \hb{3} \Q{2} \uc{1} \pp{4}  \sH{15} \sH{30} $  
 & $+    \hb{4} \Q{1} \uc{2} \p{23}  \sH{15} \sH{30} \H{31}$
 & $+    \hb{3} \Q{1} \uc{2} \Nc{3} \bpp{56} \sH{30} \H{26} \V{37} $\\
   $+    \hb{4} \Q{2} \uc{1} \p{23} \pp{4} \sH{15} \sH{30} \sH{31} $
 & $+    \hb{3} \Q{2} \uc{1} \Nc{3} \pp{4} \bpp{56} \sH{30} \H{26} \V{37} $ 
 & $+    \hb{2} \Q{1} \uc{2} \Nc{3} \p{23} \bpp{56} \sH{30} \H{26} \V{37} $
\end{tabular}
\label{cu}}
\eeqn
%  3: hb1  Q1  u1 good
%  4: hb4  Q3  u3 H30 good
%  5: hb3  Q1  u2 H15 H30 good
%  6: hb3  Q2  u1 pp4 H15 H30 good
%  7: hb4  Q1  u2 p23 H15 H30 H31 good
%  8: hb3  Q1  u2  N3 bpp56 H30 H26 V37 good
%  8: hb3  Q2  u1 pp4 pp4 bpp4 H15 H30 good
%  8: hb4  Q2  u1 p23 pp4 H15 H30 H31 good
%  9: hb2  Q1  u2  N3 p23 bpp56 H30 H26 V37 good [22,21,20] no hb2 VEV
%  9: hb3  Q2  u1  N3 pp4 bpp56 H30 H26 V37 good [21,20,22]

\vskip 0.2truecm
\no \underline{$\h{}\Q{}\dc{}$ Terms} 
\beqn 
{\begin{tabular}{lll}
     $\pps\h{2} \Q{2} \dc{2}$  
   & $+\h{3} \Q{3} \dc{3}$  
   & $+\h{4} \Q{1} \dc{3} \sH{21}$\\  
     $+\h{4} \Q{2} \dc{2} \p{23} \sH{38}$ 
   & $+\h{2} \Q{1} \dc{2} \Nc{3} \sH{31}  \H{26} \V{37}$ 
   & $+\h{2} \Q{1} \dc{2} \pp{4} \sH{21} \sH{30} \V{5} \V{35}$\\ 
     $+\h{2} \Q{3} \dc{2} \pp{4} \sH{30} \sH{38} \V{5} \V{35}$ 
   & $+\h{3} \Q{1} \dc{2} \Nc{3}  \p{23} \sH{31} \H{26} \V{37}$ 
   & $+\h{2} \Q{2} \dc{1} \Nc{3} \pp{4}  \bpp{56} \sH{30} \H{26} \V{35}$\\ 
     $+\h{2} \Q{2} \dc{3} \pp{4} \bpp{56} \sH{30} \sH{38} \V{5} \V{35}$ 
   & $+\h{3} \Q{3} \dc{2} \p{23} \pp{4} \sH{30} \H{38} \V{5} \V{35}$  
   & $+\h{4} \Q{1} \dc{2} \Nc{3} \p{23} \H{31} \H{38} \H{26} \V{37}$ 
\end{tabular}
\label{cd}}
\eeqn
%  3:  h2  Q2  d2  good
%  3:  h3  Q3  d3  good
%  4:  h4  Q1  d3 H21 good 
%  5:  h4  Q2  d2 p23 H38 good
%  7:  h2  Q1  d2  N3 H31 H26 V37 good
%  8:  h2  Q1  d2 pp4 H21 H30  V5 V35 good
%  8:  h2  Q3  d2 pp4 H30 H38  V5 V35 good
%  8:  h3  Q1  d2  N3 p23 H31 H26 V37 good
%  9:  h2  Q2  d1  N3 pp4 bpp56 H30 H26 V35 good [21,21,21]
%  9:  h2  Q2  d3 pp4 bpp56 H30 H38  V5 V35 good [21,21,21]
%  9:  h3  Q3  d2 p23 pp4 H30 H38  V5 V35  good [21,20,22]
%  9:  h4  Q1  d2  N3 p23 H31 H38 H26 V37 good [21,20,40]

\vskip 0.2truecm
\no \underline{$\h{}\L{}\ec{}$ Terms} 
\beqn 
{\begin{tabular}{lll}
   $ \pps\h{2} \L{2} \ec{2} $
  &$ +\h{3} \L{3} \ec{3} $
  &$ +\h{4} \L{2} \ec{2} \p{23} \sH{38} $\\
   $ +\h{4} \L{3} \ec{1} \p{4}  \sH{21} $
  &$ +\h{4} \L{3} \ec{1} \pp{4} \pp{4} \bp{4} \sH{21} $
  &$ +\h{2} \L{2} \ec{1} \Nc{3} \pp{4} \sH{31} \H{26} \V{37} $\\
   $ +\h{2} \L{2} \ec{3} \p{4} \sH{30} \sH{38} \V{5}  \V{35} $
  &$ +\h{2} \L{1} \ec{2} \Nc{3} \bpp{56} \sH{30} \H{26} \V{35} $
  &$ +\h{2} \L{2} \ec{1} \p{4}  \p{4} \sH{21} \sH{30} \V{5} \V{35} $\\
   $ +\h{2} \L{2} \ec{1} \pp{4} \pp{4} \sH{21} \sH{30} \V{5} \V{35} $
  &$ +\h{2} \L{3} \ec{2} \p{4} \bpp{56} \sH{30} \sH{38} \V{5} \V{35} $
  &$ +\h{3} \L{1} \ec{2} \Nc{3} \p{23} \bpp{56} \sH{30} \H{26} \V{35} $\\
   $ +\h{3} \L{2} \ec{1} \Nc{3} \p{23} \pp{4} \sH{31} \H{26} \V{37} $
  &$ +\h{3} \L{2} \ec{3} \p{23} \p{4} \sH{30} \sH{38} \V{5} \V{35} $
\end{tabular}
